Limits of combinatorial patchworking

It is shown that there are real plane algebraic curves of degree eight that cannot be realized as T-curves, i.e., via combinatorial patchworking. In fact, this holds for several real schemes (i.e., ambient isotopy types) with the maximal number of real components, called $M$-curves. On the other hand, each nonempty real scheme of lower degree, maximal or not, arises as a T-curve. By constructing one patchwork of the dilated triangle $d\cdot\Delta_2$ for each nonempty real scheme of degree $d\leq 7$, we provide an explicit method for constructing polynomials realizing these real schemes. This resolves a question of Itenberg and Viro (1996).

==> tikz/Jv1v1_13__centrifugal_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsevenA (mean: 8.50)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        ymax=0.26646813154220583,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.000122)
        (1.5,0.001343)
        (2.5,0.006958)
        (3.5,0.022827)
        (4.5,0.053833)
        (5.5,0.098022)
        (6.5,0.143677)
        (7.5,0.173218)
        (8.5,0.173218)
        (9.5,0.143677)
        (10.5,0.098022)
        (11.5,0.053833)
        (12.5,0.022827)
        (13.5,0.006958)
        (14.5,0.001343)
        (15.5,0.000122)
        (16.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.000122) [above] {0.01};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.001343) [above] {0.13};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.006958) [above] {0.70};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.022827) [above] {2.28};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.053833) [above] {5.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.098022) [above] {9.80};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.143677) [above] {14.37};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.173218) [above] {17.32};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.173218) [above] {17.32};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.143677) [above] {14.37};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.098022) [above] {9.80};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:12,0.053833) [above] {5.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:13,0.022827) [above] {2.28};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:14,0.006958) [above] {0.70};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:15,0.001343) [above] {0.13};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:16,0.000122) [above] {0.01};
    \end{axis}
    \end{tikzpicture}

==> tikz/Jv2v1_12__split_centrifugal_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsevenB (mean: 8.50)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        ymax=0.26646813154220583,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.000122)
        (1.5,0.001343)
        (2.5,0.006958)
        (3.5,0.022827)
        (4.5,0.053833)
        (5.5,0.098022)
        (6.5,0.143677)
        (7.5,0.173218)
        (8.5,0.173218)
        (9.5,0.143677)
        (10.5,0.098022)
        (11.5,0.053833)
        (12.5,0.022827)
        (13.5,0.006958)
        (14.5,0.001343)
        (15.5,0.000122)
        (16.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.000122) [above] {0.01};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.001343) [above] {0.13};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.006958) [above] {0.70};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.022827) [above] {2.28};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.053833) [above] {5.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.098022) [above] {9.80};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.143677) [above] {14.37};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.173218) [above] {17.32};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.173218) [above] {17.32};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.143677) [above] {14.37};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.098022) [above] {9.80};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:12,0.053833) [above] {5.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:13,0.022827) [above] {2.28};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:14,0.006958) [above] {0.70};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:15,0.001343) [above] {0.13};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:16,0.000122) [above] {0.01};
    \end{axis}
    \end{tikzpicture}

==> tikz/Jv3v1_11__frayed_centrifugal_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsevenC (mean: 7.78)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        ymax=0.26646813154220583,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.000000)
        (1.5,0.002441)
        (2.5,0.014648)
        (3.5,0.042908)
        (4.5,0.086548)
        (5.5,0.136230)
        (6.5,0.172241)
        (7.5,0.177917)
        (8.5,0.153076)
        (9.5,0.108887)
        (10.5,0.062744)
        (11.5,0.029114)
        (12.5,0.010376)
        (13.5,0.002441)
        (14.5,0.000366)
        (15.5,0.000061)
        (16.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.002441) [above] {0.24};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.014648) [above] {1.46};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.042908) [above] {4.29};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.086548) [above] {8.65};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.136230) [above] {13.62};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.172241) [above] {17.22};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.177917) [above] {17.79};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.153076) [above] {15.31};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.108887) [above] {10.89};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.062744) [above] {6.27};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:12,0.029114) [above] {2.91};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:13,0.010376) [above] {1.04};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:14,0.002441) [above] {0.24};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:15,0.000366) [above] {0.04};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:16,0.000061) [above] {0.01};
    \end{axis}
    \end{tikzpicture}

==> tikz/collection_of_splits_1.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (1, 0);
\coordinate (A8) at (1, 1);
\coordinate (A9) at (1, 2);
\coordinate (A10) at (1, 3);
\coordinate (A11) at (1, 4);
\coordinate (A12) at (1, 5);
\coordinate (A13) at (2, 0);
\coordinate (A14) at (2, 1);
\coordinate (A15) at (2, 2);
\coordinate (A16) at (2, 3);
\coordinate (A17) at (2, 4);
\coordinate (A18) at (3, 0);
\coordinate (A19) at (3, 1);
\coordinate (A20) at (3, 2);
\coordinate (A21) at (3, 3);
\coordinate (A22) at (4, 0);
\coordinate (A23) at (4, 1);
\coordinate (A24) at (4, 2);
\coordinate (A25) at (5, 0);
\coordinate (A26) at (5, 1);
\coordinate (A27) at (6, 0);
\coordinate (A28) at (0, -1);
\coordinate (A29) at (0, -2);
\coordinate (A30) at (0, -3);
\coordinate (A31) at (0, -4);
\coordinate (A32) at (0, -5);
\coordinate (A33) at (0, -6);
\coordinate (A34) at (1, -1);
\coordinate (A35) at (1, -2);
\coordinate (A36) at (1, -3);
\coordinate (A37) at (1, -4);
\coordinate (A38) at (1, -5);
\coordinate (A39) at (2, -1);
\coordinate (A40) at (2, -2);
\coordinate (A41) at (2, -3);
\coordinate (A42) at (2, -4);
\coordinate (A43) at (3, -1);
\coordinate (A44) at (3, -2);
\coordinate (A45) at (3, -3);
\coordinate (A46) at (4, -1);
\coordinate (A47) at (4, -2);
\coordinate (A48) at (5, -1);
\coordinate (A49) at (-1, -5);
\coordinate (A50) at (-1, -4);
\coordinate (A51) at (-1, -3);
\coordinate (A52) at (-1, -2);
\coordinate (A53) at (-1, -1);
\coordinate (A54) at (-1, 0);
\coordinate (A55) at (-1, 1);
\coordinate (A56) at (-1, 2);
\coordinate (A57) at (-1, 3);
\coordinate (A58) at (-1, 4);
\coordinate (A59) at (-1, 5);
\coordinate (A60) at (-2, -4);
\coordinate (A61) at (-2, -3);
\coordinate (A62) at (-2, -2);
\coordinate (A63) at (-2, -1);
\coordinate (A64) at (-2, 0);
\coordinate (A65) at (-2, 1);
\coordinate (A66) at (-2, 2);
\coordinate (A67) at (-2, 3);
\coordinate (A68) at (-2, 4);
\coordinate (A69) at (-3, -3);
\coordinate (A70) at (-3, -2);
\coordinate (A71) at (-3, -1);
\coordinate (A72) at (-3, 0);
\coordinate (A73) at (-3, 1);
\coordinate (A74) at (-3, 2);
\coordinate (A75) at (-3, 3);
\coordinate (A76) at (-4, -2);
\coordinate (A77) at (-4, -1);
\coordinate (A78) at (-4, 0);
\coordinate (A79) at (-4, 1);
\coordinate (A80) at (-4, 2);
\coordinate (A81) at (-5, -1);
\coordinate (A82) at (-5, 0);
\coordinate (A83) at (-5, 1);
\coordinate (A84) at (-6, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$) -- (A7) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$) -- (A56) -- cycle;
\fill[color1!50] (A1) -- (A7) -- (A8) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A8) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A21) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A21) -- cycle;
\fill[color1!50] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A55)! 0.5!(A1)$) -- ($(A66)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A75)$) -- ($(A56)! 0.5!(A75)$) -- (A56) -- cycle;
\fill[color1!50] ($(A66)! 0.5!(A1)$) -- ($(A75)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A59) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$) -- (A57) -- cycle;
\fill[color1!50] (A57) -- ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$) -- (A58) -- cycle;
\fill[color1!50] (A58) -- ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A59) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A8) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A13)$) -- ($(A14)! 0.5!(A13)$) -- (A14) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A7)$) -- ($(A39)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$) -- (A14) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A34)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$) -- (A17) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A21) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A13)$) -- ($(A18)! 0.5!(A13)$) -- (A18) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A18)$) -- ($(A39)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$) -- (A19) -- cycle;
\fill[color1!50] (A14) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A25) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$) -- (A23) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A25) -- cycle;
\fill[color1!50] (A16) -- (A17) -- (A21) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A22)$) -- ($(A19)! 0.5!(A22)$) -- (A19) -- cycle;
\fill[color1!50] ($(A22)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A22)$) -- ($(A25)! 0.5!(A22)$) -- (A25) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$) -- (A23) -- cycle;
\fill[color1!50] ($(A22)! 0.5!(A25)$) -- ($(A43)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$) -- (A26) -- cycle;
\fill[color1!50] (A23) -- (A25) -- (A26) -- cycle;
\fill[color1!50] (A25) -- ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A26) -- cycle;
\fill[color1!50] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A40)! 0.5!(A25)$) -- ($(A43)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A40)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A52)$) -- ($(A29)! 0.5!(A52)$) -- (A52) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A28)$) -- ($(A69)! 0.5!(A28)$) -- (A69) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A69)$) -- ($(A62)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A29)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$) -- (A30) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A29)$) -- ($(A52)! 0.5!(A29)$) -- (A52) -- cycle;
\fill[color1!50] ($(A31)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$) -- (A30) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$) -- (A52) -- cycle;
\fill[color1!50] ($(A31)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$) -- (A52) -- cycle;
\fill[color1!50] (A32) -- (A33) -- (A38) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$) -- (A33) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$) -- (A36) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$) -- (A36) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$) -- (A38) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$) -- (A50) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$) -- (A50) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$) -- (A52) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A35)$) -- ($(A42)! 0.5!(A35)$) -- (A42) -- cycle;
\fill[color1!50] ($(A35)! 0.5!(A42)$) -- ($(A41)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A42) -- cycle;
\fill[color1!50] (A38) -- ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A42) -- cycle;
\fill[color1!50] ($(A41)! 0.5!(A42)$) -- ($(A45)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A50) -- ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$) -- (A60) -- cycle;
\fill[color1!50] (A50) -- ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A69) -- cycle;
\fill[color1!50] (A56) -- (A57) -- (A68) -- cycle;
\fill[color1!50] (A56) -- (A67) -- (A68) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A75)$) -- ($(A67)! 0.5!(A75)$) -- (A67) -- cycle;
\fill[color1!50] (A57) -- (A58) -- (A68) -- cycle;
\fill[color1!50] (A58) -- (A59) -- (A68) -- cycle;
\fill[color1!50] (A60) -- ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A69) -- cycle;
\fill[color1!50] ($(A62)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A75)$) -- ($(A68)! 0.5!(A75)$) -- (A68) -- cycle;
\fill[color1!50] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$) -- (A81) -- cycle;
\colorlet{color2}{mycolor1}
\fill[color2!50] (A2) -- ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$) -- (A9) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$) -- (A2) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] (A2) -- (A3) -- (A9) -- cycle;
\fill[color2!50] (A2) -- ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$) -- (A3) -- cycle;
\fill[color2!50] (A3) -- (A4) -- (A9) -- cycle;
\fill[color2!50] (A3) -- ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$) -- (A4) -- cycle;
\fill[color2!50] (A4) -- (A5) -- (A9) -- cycle;
\fill[color2!50] (A4) -- ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$) -- (A5) -- cycle;
\fill[color2!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A12) -- cycle;
\fill[color2!50] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] (A5) -- (A9) -- (A10) -- cycle;
\fill[color2!50] (A5) -- (A10) -- (A11) -- cycle;
\fill[color2!50] (A5) -- (A11) -- (A12) -- cycle;
\fill[color2!50] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] (A9) -- ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A10) -- cycle;
\fill[color2!50] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] (A10) -- ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$) -- (A11) -- cycle;
\fill[color2!50] (A11) -- ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$) -- (A12) -- cycle;
\fill[color2!50] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color2!50] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color2!50] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$) -- (A49) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A7)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A19)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A15) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A51) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A54)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$) -- (A53) -- cycle;
\colorlet{color8}{mycolor1}
\fill[color8!50] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$) -- (A61) -- cycle;
\fill[color8!50] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A61) -- cycle;
\fill[color8!50] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A61) -- cycle;
\colorlet{color9}{mycolor3}
\fill[color9!50] ($(A54)! 0.5!(A65)$) -- ($(A64)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color9!50] ($(A54)! 0.5!(A65)$) -- ($(A66)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color9!50] ($(A64)! 0.5!(A65)$) -- ($(A72)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color9!50] ($(A66)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color9!50] ($(A72)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$) -- (A65) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A62)! 0.5!(A71)$) -- ($(A63)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A62)! 0.5!(A71)$) -- ($(A82)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A72)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A78)! 0.5!(A71)$) -- ($(A82)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color11}{mycolor3}
\fill[color11!50] ($(A66)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\draw[color11, thick] ($(A66)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$);
\draw[color11, thick] ($(A66)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$);
\draw[color11, thick] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$);
\draw[color11, thick] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color11, thick] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color10, thick] ($(A62)! 0.5!(A71)$) -- ($(A63)! 0.5!(A71)$);
\draw[color10, thick] ($(A62)! 0.5!(A71)$) -- ($(A82)! 0.5!(A71)$);
\draw[color10, thick] ($(A63)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$);
\draw[color10, thick] ($(A72)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$);
\draw[color10, thick] ($(A78)! 0.5!(A71)$) -- ($(A82)! 0.5!(A71)$);
\draw[color9, thick] ($(A54)! 0.5!(A65)$) -- ($(A64)! 0.5!(A65)$);
\draw[color9, thick] ($(A54)! 0.5!(A65)$) -- ($(A66)! 0.5!(A65)$);
\draw[color9, thick] ($(A64)! 0.5!(A65)$) -- ($(A72)! 0.5!(A65)$);
\draw[color9, thick] ($(A66)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$);
\draw[color9, thick] ($(A72)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$);
\draw[color7, thick] ($(A54)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$);
\draw[color5, thick] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color5, thick] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$);
\draw[color1, thick] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color1, thick] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color1, thick] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$);
\draw[color1, thick] ($(A55)! 0.5!(A1)$) -- ($(A66)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A75)$) -- ($(A56)! 0.5!(A75)$);
\draw[color1, thick] ($(A66)! 0.5!(A1)$) -- ($(A75)! 0.5!(A1)$);
\draw[color1, thick] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$);
\draw[color1, thick] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$);
\draw[color1, thick] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$);
\draw[color1, thick] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$);
\draw[color1, thick] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color1, thick] ($(A7)! 0.5!(A13)$) -- ($(A14)! 0.5!(A13)$);
\draw[color1, thick] ($(A13)! 0.5!(A7)$) -- ($(A39)! 0.5!(A7)$);
\draw[color1, thick] ($(A7)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$);
\draw[color1, thick] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$);
\draw[color1, thick] ($(A34)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$);
\draw[color1, thick] ($(A39)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color1, thick] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$);
\draw[color1, thick] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color1, thick] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$);
\draw[color1, thick] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$);
\draw[color1, thick] ($(A14)! 0.5!(A13)$) -- ($(A18)! 0.5!(A13)$);
\draw[color1, thick] ($(A13)! 0.5!(A18)$) -- ($(A39)! 0.5!(A18)$);
\draw[color1, thick] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$);
\draw[color1, thick] ($(A19)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color1, thick] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color1, thick] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$);
\draw[color1, thick] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color1, thick] ($(A18)! 0.5!(A22)$) -- ($(A19)! 0.5!(A22)$);
\draw[color1, thick] ($(A22)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$);
\draw[color1, thick] ($(A39)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$);
\draw[color1, thick] ($(A19)! 0.5!(A22)$) -- ($(A25)! 0.5!(A22)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$);
\draw[color1, thick] ($(A22)! 0.5!(A25)$) -- ($(A43)! 0.5!(A25)$);
\draw[color1, thick] ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$);
\draw[color1, thick] ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color1, thick] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A40)! 0.5!(A25)$) -- ($(A43)! 0.5!(A25)$);
\draw[color1, thick] ($(A40)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$);
\draw[color1, thick] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A28)! 0.5!(A52)$) -- ($(A29)! 0.5!(A52)$);
\draw[color1, thick] ($(A52)! 0.5!(A28)$) -- ($(A69)! 0.5!(A28)$);
\draw[color1, thick] ($(A28)! 0.5!(A69)$) -- ($(A62)! 0.5!(A69)$);
\draw[color1, thick] ($(A29)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$);
\draw[color1, thick] ($(A30)! 0.5!(A29)$) -- ($(A52)! 0.5!(A29)$);
\draw[color1, thick] ($(A31)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$);
\draw[color1, thick] ($(A30)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$);
\draw[color1, thick] ($(A31)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color1, thick] ($(A32)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$);
\draw[color1, thick] ($(A32)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$);
\draw[color1, thick] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$);
\draw[color1, thick] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$);
\draw[color1, thick] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$);
\draw[color1, thick] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$);
\draw[color1, thick] ($(A36)! 0.5!(A35)$) -- ($(A42)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A42)$) -- ($(A41)! 0.5!(A42)$);
\draw[color1, thick] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color1, thick] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color1, thick] ($(A41)! 0.5!(A42)$) -- ($(A45)! 0.5!(A42)$);
\draw[color1, thick] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$);
\draw[color1, thick] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color1, thick] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color1, thick] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$);
\draw[color1, thick] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color1, thick] ($(A56)! 0.5!(A75)$) -- ($(A67)! 0.5!(A75)$);
\draw[color1, thick] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color1, thick] ($(A62)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color1, thick] ($(A67)! 0.5!(A75)$) -- ($(A68)! 0.5!(A75)$);
\draw[color1, thick] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$);
\draw[color1, thick] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$);
\draw[color1, thick] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$);
\draw[color8, thick] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$);
\draw[color8, thick] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color8, thick] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color6, thick] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$);
\draw[color6, thick] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$);
\draw[color6, thick] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color6, thick] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color4, thick] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$);
\draw[color4, thick] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$);
\draw[color4, thick] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color4, thick] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color3, thick] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color3, thick] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color3, thick] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color3, thick] ($(A7)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$);
\draw[color3, thick] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$);
\draw[color3, thick] ($(A19)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color3, thick] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color3, thick] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$);
\draw[color3, thick] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color2, thick] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$);
\draw[color2, thick] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$);
\draw[color2, thick] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color2, thick] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$);
\draw[color2, thick] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$);
\draw[color2, thick] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$);
\draw[color2, thick] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color2, thick] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color2, thick] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$);
\draw[color2, thick] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$);
\draw[color2, thick] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color2, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color2, thick] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$);
\draw[color2, thick] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color2, thick] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$);
\draw[color2, thick] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$);
\draw[color2, thick] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$);
\draw[color2, thick] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$);
\draw[color2, thick] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$);

\fill[black, opacity=.2] (A7) -- (A15) -- (A25) -- (A40);
\fill[black, opacity=.2] (A54) -- (A62) -- (A82)  -- (A66);

\foreach \a/\b/\c in {0/1/7,0/1/54,0/7/28,0/28/54,1/2/9,1/2/56,1/7/8,1/8/15,1/9/21,1/15/21,1/54/55,1/55/66,1/56/75,1/66/75,2/3/9,2/3/56,3/4/9,3/4/56,4/5/9,4/5/56,5/6/12,5/6/59,5/9/10,5/10/11,5/11/12,5/56/57,5/57/58,5/58/59,7/8/15,7/13/14,7/13/39,7/14/15,7/28/34,7/34/40,7/39/40,9/10/17,9/16/17,9/16/21,10/11/17,11/12/17,13/14/18,13/18/39,14/15/19,14/18/19,15/19/25,15/20/21,15/20/23,15/23/25,16/17/21,18/19/22,18/22/43,18/39/43,19/22/25,20/21/24,20/23/24,22/25/43,23/24/26,23/25/26,25/26/27,25/27/48,25/40/43,25/40/46,25/46/48,28/29/35,28/29/52,28/34/40,28/35/45,28/40/45,28/52/69,28/53/54,28/53/62,28/62/69,29/30/35,29/30/52,30/31/35,30/31/52,31/32/35,31/32/52,32/33/38,32/33/49,32/35/36,32/36/37,32/37/38,32/49/50,32/50/51,32/51/52,35/36/42,35/41/42,35/41/45,36/37/42,37/38/42,39/40/43,40/44/45,40/44/46,41/42/45,44/45/47,44/46/47,46/47/48,49/50/60,50/51/60,51/52/60,52/60/61,52/61/69,53/54/62,54/55/66,54/62/63,54/63/64,54/64/65,54/65/66,56/57/68,56/67/68,56/67/75,57/58/68,58/59/68,60/61/69,62/63/71,62/69/70,62/70/77,62/71/82,62/77/82,63/64/72,63/71/72,64/65/72,65/66/73,65/72/73,66/73/82,66/74/75,66/74/79,66/79/82,67/68/75,69/70/76,70/76/77,71/72/78,71/78/82,72/73/78,73/78/82,74/75/80,74/79/80,76/77/81,77/81/82,79/80/83,79/82/83,81/82/84,82/83/84}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\foreach \a/\b in {28/45,28/35,35/32,29/35,35/42,28/69,28/52,52/32,29/52,52/60,1/75,1/56,56/5,2/56,56/68}{
	\draw[black, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {1/9,9/5}{
	\draw[black, loosely dashed, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {2/9,9/17}{
	\draw[black, densely dotted, thick] (A\a) -- (A\b);
}

\foreach \a/\b in {1/21}{
	\draw[black, densely dashdotted, thick] (A\a) -- (A\b);
}

\foreach \i in {1,6,7,8,14,16,17,18,19,20,21,23,25,26,30,32,33,36,38,42,44,50,52,53,56,57,58,59,60,65,67,68,69,71,79,81}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,3,4,5,9,10,11,12,13,15,22,24,27,28,29,31,34,35,37,39,40,41,43,45,46,47,48,49,51,54,55,61,62,63,64,66,70,72,73,74,75,76,77,78,80,82,83,84}{
  \fill[myblue] (A\i) circle (3pt);
}

\foreach \i in {-6,-4,-2,0,2,4,6}{
	\foreach \j in {-6,-4,-2,0,2,4,6}{
		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
	}
	\foreach \j in {-5,-3,-1,1,3,5}{
		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
	}
}
\foreach \i in {-5,-3,-1,1,3,5}{
	\foreach \j in {-6,-4,-2,0,2,4,6}{
		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
	}
	\foreach \j in {-5,-3,-1,1,3,5}{
		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
	}
}

\iffalse
\foreach \i in {0,1,...,84}{
  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}
\fi


==> tikz/collection_of_splits_2.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (1, 0);
\coordinate (A8) at (1, 1);
\coordinate (A9) at (1, 2);
\coordinate (A10) at (1, 3);
\coordinate (A11) at (1, 4);
\coordinate (A12) at (1, 5);
\coordinate (A13) at (2, 0);
\coordinate (A14) at (2, 1);
\coordinate (A15) at (2, 2);
\coordinate (A16) at (2, 3);
\coordinate (A17) at (2, 4);
\coordinate (A18) at (3, 0);
\coordinate (A19) at (3, 1);
\coordinate (A20) at (3, 2);
\coordinate (A21) at (3, 3);
\coordinate (A22) at (4, 0);
\coordinate (A23) at (4, 1);
\coordinate (A24) at (4, 2);
\coordinate (A25) at (5, 0);
\coordinate (A26) at (5, 1);
\coordinate (A27) at (6, 0);
\coordinate (A28) at (0, -1);
\coordinate (A29) at (0, -2);
\coordinate (A30) at (0, -3);
\coordinate (A31) at (0, -4);
\coordinate (A32) at (0, -5);
\coordinate (A33) at (0, -6);
\coordinate (A34) at (1, -1);
\coordinate (A35) at (1, -2);
\coordinate (A36) at (1, -3);
\coordinate (A37) at (1, -4);
\coordinate (A38) at (1, -5);
\coordinate (A39) at (2, -1);
\coordinate (A40) at (2, -2);
\coordinate (A41) at (2, -3);
\coordinate (A42) at (2, -4);
\coordinate (A43) at (3, -1);
\coordinate (A44) at (3, -2);
\coordinate (A45) at (3, -3);
\coordinate (A46) at (4, -1);
\coordinate (A47) at (4, -2);
\coordinate (A48) at (5, -1);
\coordinate (A49) at (-1, -5);
\coordinate (A50) at (-1, -4);
\coordinate (A51) at (-1, -3);
\coordinate (A52) at (-1, -2);
\coordinate (A53) at (-1, -1);
\coordinate (A54) at (-1, 0);
\coordinate (A55) at (-1, 1);
\coordinate (A56) at (-1, 2);
\coordinate (A57) at (-1, 3);
\coordinate (A58) at (-1, 4);
\coordinate (A59) at (-1, 5);
\coordinate (A60) at (-2, -4);
\coordinate (A61) at (-2, -3);
\coordinate (A62) at (-2, -2);
\coordinate (A63) at (-2, -1);
\coordinate (A64) at (-2, 0);
\coordinate (A65) at (-2, 1);
\coordinate (A66) at (-2, 2);
\coordinate (A67) at (-2, 3);
\coordinate (A68) at (-2, 4);
\coordinate (A69) at (-3, -3);
\coordinate (A70) at (-3, -2);
\coordinate (A71) at (-3, -1);
\coordinate (A72) at (-3, 0);
\coordinate (A73) at (-3, 1);
\coordinate (A74) at (-3, 2);
\coordinate (A75) at (-3, 3);
\coordinate (A76) at (-4, -2);
\coordinate (A77) at (-4, -1);
\coordinate (A78) at (-4, 0);
\coordinate (A79) at (-4, 1);
\coordinate (A80) at (-4, 2);
\coordinate (A81) at (-5, -1);
\coordinate (A82) at (-5, 0);
\coordinate (A83) at (-5, 1);
\coordinate (A84) at (-6, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$) -- (A7) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$) -- (A56) -- cycle;
\fill[color1!50] (A1) -- (A7) -- (A8) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A8) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A21) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A21) -- cycle;
\fill[color1!50] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A55)! 0.5!(A1)$) -- ($(A66)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A75)$) -- ($(A56)! 0.5!(A75)$) -- (A56) -- cycle;
\fill[color1!50] ($(A66)! 0.5!(A1)$) -- ($(A75)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A59) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$) -- (A57) -- cycle;
\fill[color1!50] (A57) -- ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$) -- (A58) -- cycle;
\fill[color1!50] (A58) -- ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A59) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A8) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A7)$) -- ($(A14)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$) -- (A39) -- cycle;
\fill[color1!50] ($(A14)! 0.5!(A7)$) -- ($(A15)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A34)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A40)$) -- ($(A39)! 0.5!(A40)$) -- (A39) -- cycle;
\fill[color1!50] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$) -- (A17) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A21) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$) -- (A17) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A18)$) -- ($(A14)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$) -- (A39) -- cycle;
\fill[color1!50] ($(A14)! 0.5!(A18)$) -- ($(A19)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] ($(A15)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$) -- (A23) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A25) -- cycle;
\fill[color1!50] (A16) -- (A17) -- (A21) -- cycle;
\fill[color1!50] ($(A19)! 0.5!(A18)$) -- ($(A22)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$) -- (A43) -- cycle;
\fill[color1!50] (A18) -- (A39) -- (A43) -- cycle;
\fill[color1!50] ($(A19)! 0.5!(A25)$) -- ($(A22)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$) -- (A23) -- cycle;
\fill[color1!50] (A25) -- ($(A25)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$) -- (A43) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$) -- (A26) -- cycle;
\fill[color1!50] (A23) -- (A25) -- (A26) -- cycle;
\fill[color1!50] (A25) -- ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A26) -- cycle;
\fill[color1!50] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] (A25) -- ($(A25)! 0.5!(A40)$) -- ($(A43)! 0.5!(A40)$) -- (A43) -- cycle;
\fill[color1!50] ($(A40)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A52)$) -- ($(A29)! 0.5!(A52)$) -- (A52) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A28)$) -- ($(A69)! 0.5!(A28)$) -- (A69) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A69)$) -- ($(A62)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A29)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$) -- (A30) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A29)$) -- ($(A52)! 0.5!(A29)$) -- (A52) -- cycle;
\fill[color1!50] ($(A31)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$) -- (A30) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$) -- (A52) -- cycle;
\fill[color1!50] ($(A31)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$) -- (A52) -- cycle;
\fill[color1!50] (A32) -- (A33) -- (A38) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$) -- (A33) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$) -- (A36) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$) -- (A36) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$) -- (A38) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$) -- (A50) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$) -- (A50) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$) -- (A52) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A35)$) -- ($(A42)! 0.5!(A35)$) -- (A42) -- cycle;
\fill[color1!50] ($(A35)! 0.5!(A42)$) -- ($(A41)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A42) -- cycle;
\fill[color1!50] (A38) -- ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A42) -- cycle;
\fill[color1!50] (A39) -- ($(A39)! 0.5!(A40)$) -- ($(A43)! 0.5!(A40)$) -- (A43) -- cycle;
\fill[color1!50] ($(A41)! 0.5!(A42)$) -- ($(A45)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A50) -- ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$) -- (A60) -- cycle;
\fill[color1!50] (A50) -- ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$) -- (A60) -- cycle;
\fill[color1!50] (A52) -- ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A69) -- cycle;
\fill[color1!50] (A56) -- (A57) -- (A68) -- cycle;
\fill[color1!50] (A56) -- (A67) -- (A68) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A75)$) -- ($(A67)! 0.5!(A75)$) -- (A67) -- cycle;
\fill[color1!50] (A57) -- (A58) -- (A68) -- cycle;
\fill[color1!50] (A58) -- (A59) -- (A68) -- cycle;
\fill[color1!50] (A60) -- ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A69) -- cycle;
\fill[color1!50] ($(A62)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A75)$) -- ($(A68)! 0.5!(A75)$) -- (A68) -- cycle;
\fill[color1!50] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$) -- (A81) -- cycle;
\colorlet{color2}{mycolor1}
\fill[color2!50] (A2) -- ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$) -- (A9) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$) -- (A2) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] (A2) -- (A3) -- (A9) -- cycle;
\fill[color2!50] (A2) -- ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$) -- (A3) -- cycle;
\fill[color2!50] (A3) -- (A4) -- (A9) -- cycle;
\fill[color2!50] (A3) -- ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$) -- (A4) -- cycle;
\fill[color2!50] (A4) -- (A5) -- (A9) -- cycle;
\fill[color2!50] (A4) -- ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$) -- (A5) -- cycle;
\fill[color2!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A12) -- cycle;
\fill[color2!50] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] (A5) -- (A9) -- (A10) -- cycle;
\fill[color2!50] (A5) -- (A10) -- (A11) -- cycle;
\fill[color2!50] (A5) -- (A11) -- (A12) -- cycle;
\fill[color2!50] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color2!50] (A9) -- ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A10) -- cycle;
\fill[color2!50] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color2!50] (A10) -- ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$) -- (A11) -- cycle;
\fill[color2!50] (A11) -- ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$) -- (A12) -- cycle;
\fill[color2!50] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color2!50] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color2!50] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$) -- (A49) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] (A13) -- ($(A13)! 0.5!(A7)$) -- ($(A14)! 0.5!(A7)$) -- (A14) -- cycle;
\fill[color3!50] ($(A7)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$) -- (A13) -- cycle;
\fill[color3!50] (A14) -- ($(A14)! 0.5!(A7)$) -- ($(A15)! 0.5!(A7)$) -- (A15) -- cycle;
\fill[color3!50] (A13) -- ($(A13)! 0.5!(A18)$) -- ($(A14)! 0.5!(A18)$) -- (A14) -- cycle;
\fill[color3!50] ($(A18)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$) -- (A13) -- cycle;
\fill[color3!50] (A14) -- (A15) -- (A19) -- cycle;
\fill[color3!50] (A14) -- ($(A14)! 0.5!(A18)$) -- ($(A19)! 0.5!(A18)$) -- (A19) -- cycle;
\fill[color3!50] (A15) -- ($(A15)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A19) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color3!50] (A19) -- ($(A19)! 0.5!(A18)$) -- ($(A22)! 0.5!(A18)$) -- (A22) -- cycle;
\fill[color3!50] ($(A18)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$) -- (A22) -- cycle;
\fill[color3!50] (A19) -- ($(A19)! 0.5!(A25)$) -- ($(A22)! 0.5!(A25)$) -- (A22) -- cycle;
\fill[color3!50] ($(A25)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$) -- (A22) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$) -- (A51) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A54)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$) -- (A53) -- cycle;
\colorlet{color8}{mycolor1}
\fill[color8!50] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$) -- (A61) -- cycle;
\fill[color8!50] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A61) -- cycle;
\fill[color8!50] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$) -- (A61) -- cycle;
\colorlet{color9}{mycolor2}
\fill[color9!50] ($(A54)! 0.5!(A63)$) -- ($(A62)! 0.5!(A63)$) -- (A63) -- cycle;
\fill[color9!50] ($(A54)! 0.5!(A63)$) -- ($(A64)! 0.5!(A63)$) -- (A63) -- cycle;
\fill[color9!50] ($(A62)! 0.5!(A63)$) -- ($(A71)! 0.5!(A63)$) -- (A63) -- cycle;
\fill[color9!50] ($(A64)! 0.5!(A63)$) -- ($(A72)! 0.5!(A63)$) -- (A63) -- cycle;
\fill[color9!50] ($(A71)! 0.5!(A63)$) -- ($(A72)! 0.5!(A63)$) -- (A63) -- cycle;
\colorlet{color10}{mycolor2}
\fill[color10!50] ($(A65)! 0.5!(A73)$) -- ($(A66)! 0.5!(A73)$) -- (A73) -- cycle;
\fill[color10!50] ($(A65)! 0.5!(A73)$) -- ($(A72)! 0.5!(A73)$) -- (A73) -- cycle;
\fill[color10!50] ($(A66)! 0.5!(A73)$) -- ($(A82)! 0.5!(A73)$) -- (A73) -- cycle;
\fill[color10!50] ($(A72)! 0.5!(A73)$) -- ($(A78)! 0.5!(A73)$) -- (A73) -- cycle;
\fill[color10!50] ($(A78)! 0.5!(A73)$) -- ($(A82)! 0.5!(A73)$) -- (A73) -- cycle;
\colorlet{color11}{mycolor3}
\fill[color11!50] ($(A66)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\draw[color11, thick] ($(A66)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$);
\draw[color11, thick] ($(A66)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$);
\draw[color11, thick] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$);
\draw[color11, thick] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color11, thick] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color10, thick] ($(A65)! 0.5!(A73)$) -- ($(A66)! 0.5!(A73)$);
\draw[color10, thick] ($(A65)! 0.5!(A73)$) -- ($(A72)! 0.5!(A73)$);
\draw[color10, thick] ($(A66)! 0.5!(A73)$) -- ($(A82)! 0.5!(A73)$);
\draw[color10, thick] ($(A72)! 0.5!(A73)$) -- ($(A78)! 0.5!(A73)$);
\draw[color10, thick] ($(A78)! 0.5!(A73)$) -- ($(A82)! 0.5!(A73)$);
\draw[color9, thick] ($(A54)! 0.5!(A63)$) -- ($(A62)! 0.5!(A63)$);
\draw[color9, thick] ($(A54)! 0.5!(A63)$) -- ($(A64)! 0.5!(A63)$);
\draw[color9, thick] ($(A62)! 0.5!(A63)$) -- ($(A71)! 0.5!(A63)$);
\draw[color9, thick] ($(A64)! 0.5!(A63)$) -- ($(A72)! 0.5!(A63)$);
\draw[color9, thick] ($(A71)! 0.5!(A63)$) -- ($(A72)! 0.5!(A63)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$);
\draw[color7, thick] ($(A54)! 0.5!(A53)$) -- ($(A62)! 0.5!(A53)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$);
\draw[color5, thick] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color5, thick] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$);
\draw[color1, thick] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color1, thick] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color1, thick] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$);
\draw[color1, thick] ($(A55)! 0.5!(A1)$) -- ($(A66)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A75)$) -- ($(A56)! 0.5!(A75)$);
\draw[color1, thick] ($(A66)! 0.5!(A1)$) -- ($(A75)! 0.5!(A1)$);
\draw[color1, thick] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$);
\draw[color1, thick] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$);
\draw[color1, thick] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$);
\draw[color1, thick] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$);
\draw[color1, thick] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color1, thick] ($(A13)! 0.5!(A7)$) -- ($(A14)! 0.5!(A7)$);
\draw[color1, thick] ($(A7)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$);
\draw[color1, thick] ($(A14)! 0.5!(A7)$) -- ($(A15)! 0.5!(A7)$);
\draw[color1, thick] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$);
\draw[color1, thick] ($(A34)! 0.5!(A7)$) -- ($(A40)! 0.5!(A7)$);
\draw[color1, thick] ($(A7)! 0.5!(A40)$) -- ($(A39)! 0.5!(A40)$);
\draw[color1, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color1, thick] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$);
\draw[color1, thick] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color1, thick] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$);
\draw[color1, thick] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$);
\draw[color1, thick] ($(A13)! 0.5!(A18)$) -- ($(A14)! 0.5!(A18)$);
\draw[color1, thick] ($(A18)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$);
\draw[color1, thick] ($(A14)! 0.5!(A18)$) -- ($(A19)! 0.5!(A18)$);
\draw[color1, thick] ($(A15)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color1, thick] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$);
\draw[color1, thick] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color1, thick] ($(A19)! 0.5!(A18)$) -- ($(A22)! 0.5!(A18)$);
\draw[color1, thick] ($(A18)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$);
\draw[color1, thick] ($(A19)! 0.5!(A25)$) -- ($(A22)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$);
\draw[color1, thick] ($(A25)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$);
\draw[color1, thick] ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$);
\draw[color1, thick] ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color1, thick] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A25)! 0.5!(A40)$) -- ($(A43)! 0.5!(A40)$);
\draw[color1, thick] ($(A40)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$);
\draw[color1, thick] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A28)! 0.5!(A52)$) -- ($(A29)! 0.5!(A52)$);
\draw[color1, thick] ($(A52)! 0.5!(A28)$) -- ($(A69)! 0.5!(A28)$);
\draw[color1, thick] ($(A28)! 0.5!(A69)$) -- ($(A62)! 0.5!(A69)$);
\draw[color1, thick] ($(A29)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$);
\draw[color1, thick] ($(A30)! 0.5!(A29)$) -- ($(A52)! 0.5!(A29)$);
\draw[color1, thick] ($(A31)! 0.5!(A30)$) -- ($(A35)! 0.5!(A30)$);
\draw[color1, thick] ($(A30)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$);
\draw[color1, thick] ($(A31)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color1, thick] ($(A32)! 0.5!(A31)$) -- ($(A52)! 0.5!(A31)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$);
\draw[color1, thick] ($(A32)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$);
\draw[color1, thick] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$);
\draw[color1, thick] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$);
\draw[color1, thick] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$);
\draw[color1, thick] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$);
\draw[color1, thick] ($(A36)! 0.5!(A35)$) -- ($(A42)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A42)$) -- ($(A41)! 0.5!(A42)$);
\draw[color1, thick] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color1, thick] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color1, thick] ($(A39)! 0.5!(A40)$) -- ($(A43)! 0.5!(A40)$);
\draw[color1, thick] ($(A41)! 0.5!(A42)$) -- ($(A45)! 0.5!(A42)$);
\draw[color1, thick] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$);
\draw[color1, thick] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color1, thick] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color1, thick] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$);
\draw[color1, thick] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color1, thick] ($(A56)! 0.5!(A75)$) -- ($(A67)! 0.5!(A75)$);
\draw[color1, thick] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color1, thick] ($(A62)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color1, thick] ($(A67)! 0.5!(A75)$) -- ($(A68)! 0.5!(A75)$);
\draw[color1, thick] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$);
\draw[color1, thick] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$);
\draw[color1, thick] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$);
\draw[color8, thick] ($(A52)! 0.5!(A61)$) -- ($(A60)! 0.5!(A61)$);
\draw[color8, thick] ($(A52)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color8, thick] ($(A60)! 0.5!(A61)$) -- ($(A69)! 0.5!(A61)$);
\draw[color6, thick] ($(A32)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$);
\draw[color6, thick] ($(A32)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$);
\draw[color6, thick] ($(A50)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color6, thick] ($(A52)! 0.5!(A51)$) -- ($(A60)! 0.5!(A51)$);
\draw[color4, thick] ($(A32)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$);
\draw[color4, thick] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$);
\draw[color4, thick] ($(A36)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color4, thick] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color3, thick] ($(A1)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color3, thick] ($(A1)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color3, thick] ($(A7)! 0.5!(A15)$) -- ($(A8)! 0.5!(A15)$);
\draw[color3, thick] ($(A13)! 0.5!(A7)$) -- ($(A14)! 0.5!(A7)$);
\draw[color3, thick] ($(A7)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$);
\draw[color3, thick] ($(A14)! 0.5!(A7)$) -- ($(A15)! 0.5!(A7)$);
\draw[color3, thick] ($(A13)! 0.5!(A18)$) -- ($(A14)! 0.5!(A18)$);
\draw[color3, thick] ($(A18)! 0.5!(A13)$) -- ($(A39)! 0.5!(A13)$);
\draw[color3, thick] ($(A14)! 0.5!(A18)$) -- ($(A19)! 0.5!(A18)$);
\draw[color3, thick] ($(A15)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color3, thick] ($(A20)! 0.5!(A15)$) -- ($(A21)! 0.5!(A15)$);
\draw[color3, thick] ($(A20)! 0.5!(A15)$) -- ($(A23)! 0.5!(A15)$);
\draw[color3, thick] ($(A23)! 0.5!(A15)$) -- ($(A25)! 0.5!(A15)$);
\draw[color3, thick] ($(A19)! 0.5!(A18)$) -- ($(A22)! 0.5!(A18)$);
\draw[color3, thick] ($(A18)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$);
\draw[color3, thick] ($(A19)! 0.5!(A25)$) -- ($(A22)! 0.5!(A25)$);
\draw[color3, thick] ($(A25)! 0.5!(A22)$) -- ($(A43)! 0.5!(A22)$);
\draw[color2, thick] ($(A2)! 0.5!(A1)$) -- ($(A9)! 0.5!(A1)$);
\draw[color2, thick] ($(A1)! 0.5!(A2)$) -- ($(A56)! 0.5!(A2)$);
\draw[color2, thick] ($(A1)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color2, thick] ($(A2)! 0.5!(A56)$) -- ($(A3)! 0.5!(A56)$);
\draw[color2, thick] ($(A3)! 0.5!(A56)$) -- ($(A4)! 0.5!(A56)$);
\draw[color2, thick] ($(A4)! 0.5!(A56)$) -- ($(A5)! 0.5!(A56)$);
\draw[color2, thick] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color2, thick] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color2, thick] ($(A56)! 0.5!(A5)$) -- ($(A57)! 0.5!(A5)$);
\draw[color2, thick] ($(A57)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$);
\draw[color2, thick] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color2, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color2, thick] ($(A16)! 0.5!(A9)$) -- ($(A17)! 0.5!(A9)$);
\draw[color2, thick] ($(A16)! 0.5!(A9)$) -- ($(A21)! 0.5!(A9)$);
\draw[color2, thick] ($(A10)! 0.5!(A17)$) -- ($(A11)! 0.5!(A17)$);
\draw[color2, thick] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$);
\draw[color2, thick] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$);
\draw[color2, thick] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$);
\draw[color2, thick] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$);

\fill[black, opacity=.2] (A7) -- (A15) -- (A25) -- (A40);
\fill[black, opacity=.2] (A54) -- (A62) -- (A82)  -- (A66);

\foreach \a/\b/\c in {0/1/7,0/1/54,0/7/28,0/28/54,1/2/9,1/2/56,1/7/8,1/8/15,1/9/21,1/15/21,1/54/55,1/55/66,1/56/75,1/66/75,2/3/9,2/3/56,3/4/9,3/4/56,4/5/9,4/5/56,5/6/12,5/6/59,5/9/10,5/10/11,5/11/12,5/56/57,5/57/58,5/58/59,7/8/15,7/13/14,7/13/39,7/14/15,7/28/34,7/34/40,7/39/40,9/10/17,9/16/17,9/16/21,10/11/17,11/12/17,13/14/18,13/18/39,14/15/19,14/18/19,15/19/25,15/20/21,15/20/23,15/23/25,16/17/21,18/19/22,18/22/43,18/39/43,19/22/25,20/21/24,20/23/24,22/25/43,23/24/26,23/25/26,25/26/27,25/27/48,25/40/43,25/40/46,25/46/48,28/29/35,28/29/52,28/34/40,28/35/45,28/40/45,28/52/69,28/53/54,28/53/62,28/62/69,29/30/35,29/30/52,30/31/35,30/31/52,31/32/35,31/32/52,32/33/38,32/33/49,32/35/36,32/36/37,32/37/38,32/49/50,32/50/51,32/51/52,35/36/42,35/41/42,35/41/45,36/37/42,37/38/42,39/40/43,40/44/45,40/44/46,41/42/45,44/45/47,44/46/47,46/47/48,49/50/60,50/51/60,51/52/60,52/60/61,52/61/69,53/54/62,54/55/66,54/62/63,54/63/64,54/64/65,54/65/66,56/57/68,56/67/68,56/67/75,57/58/68,58/59/68,60/61/69,62/63/71,62/69/70,62/70/77,62/71/82,62/77/82,63/64/72,63/71/72,64/65/72,65/66/73,65/72/73,66/73/82,66/74/75,66/74/79,66/79/82,67/68/75,69/70/76,70/76/77,71/72/78,71/78/82,72/73/78,73/78/82,74/75/80,74/79/80,76/77/81,77/81/82,79/80/83,79/82/83,81/82/84,82/83/84}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\foreach \a/\b in {7/40,25/40,28/45,28/35,35/32,29/35,35/42,54/62,62/82,28/69,28/52,52/32,29/52,52/60,54/66,66/82,1/75,1/56,56/5,2/56,56/68}{
	\draw[black, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {1/9,9/5}{
	\draw[black, loosely dashed, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {2/9,9/17}{
	\draw[black, densely dotted, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {7/15,15/25}{
	\draw[black, densely dashed, thick] (A\a) -- (A\b);
}
\foreach \a/\b in {1/21}{
	\draw[black, densely dashdotted, thick] (A\a) -- (A\b);
}

\foreach \i in {1,6,7,8,16,17,18,20,21,23,25,26,30,32,33,36,38,39,42,43,44,50,52,53,56,57,58,59,60,63,67,68,69,73,79,81}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,3,4,5,9,10,11,12,13,14,15,19,22,24,27,28,29,31,34,35,37,40,41,45,46,47,48,49,51,54,55,61,62,64,65,66,70,71,72,74,75,76,77,78,80,82,83,84}{
  \fill[myblue] (A\i) circle (3pt);
}

\foreach \i in {-6,-4,-2,0,2,4,6}{
	\foreach \j in {-6,-4,-2,0,2,4,6}{
		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
	}
	\foreach \j in {-5,-3,-1,1,3,5}{
		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
	}
}
\foreach \i in {-5,-3,-1,1,3,5}{
	\foreach \j in {-6,-4,-2,0,2,4,6}{
		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
	}
	\foreach \j in {-5,-3,-1,1,3,5}{
		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
	}
}

\iffalse
\foreach \i in {0,1,...,84}{
  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}
\fi




==> tikz/deg2-000.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.655585796009128,0.520126453511578,0.784413843115343}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A3) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A4)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$) -- (A3) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A1)$) -- ($(A5)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$) -- (A11) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A8)$) -- ($(A6)! 0.5!(A8)$) -- (A8) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A8)$) -- ($(A7)! 0.5!(A8)$) -- (A8) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A4)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$);
\draw[color1, thick] ($(A4)! 0.5!(A1)$) -- ($(A5)! 0.5!(A1)$);
\draw[color1, thick] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$);
\draw[color1, thick] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A8)$) -- ($(A6)! 0.5!(A8)$);
\draw[color1, thick] ($(A6)! 0.5!(A8)$) -- ($(A7)! 0.5!(A8)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,3,8,11}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {2,4,5,6,7,9,10,12}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-001.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.634778965494326,0.872095711001444,0.729207131452429}
\colorlet{color1}{mycolor4}
\fill[color1!50] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A10) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A1)$) -- ($(A4)! 0.5!(A1)$) -- (A4) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A2) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A4)$) -- ($(A5)! 0.5!(A4)$) -- (A4) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A8)$) -- ($(A7)! 0.5!(A8)$) -- (A7) -- cycle;
\fill[color1!50] (A6) -- (A7) -- (A9) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A9)! 0.5!(A12)$) -- (A9) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$) -- (A10) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A4)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A1)! 0.5!(A4)$) -- ($(A5)! 0.5!(A4)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$);
\draw[color1, thick] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A8)$) -- ($(A7)! 0.5!(A8)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A9)! 0.5!(A12)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,3,5,8,11,12}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {2,4,6,7,9,10}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-010.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.779235277740695,0.568443577831131,0.847682146429805}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A3) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A4)! 0.5!(A2)$) -- (A4) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A11)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$) -- (A3) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A4)! 0.5!(A5)$) -- (A4) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A11)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A9)$) -- ($(A7)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A9)$) -- ($(A12)! 0.5!(A9)$) -- (A9) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A4)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A11)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A4)! 0.5!(A5)$);
\draw[color1, thick] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A11)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$);
\draw[color1, thick] ($(A6)! 0.5!(A9)$) -- ($(A7)! 0.5!(A9)$);
\draw[color1, thick] ($(A6)! 0.5!(A9)$) -- ($(A12)! 0.5!(A9)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,3,4,9}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {2,5,6,7,8,10,11,12}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-011.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.739873893682572,0.702714891006087,0.763619429969696}
\colorlet{color1}{mycolor4}
\fill[color1!50] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A10) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A2)$) -- ($(A4)! 0.5!(A2)$) -- (A2) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A1)$) -- ($(A11)! 0.5!(A1)$) -- (A11) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A11)$) -- ($(A12)! 0.5!(A11)$) -- (A11) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A5)$) -- ($(A8)! 0.5!(A5)$) -- (A8) -- cycle;
\fill[color1!50] (A6) -- (A7) -- (A8) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A9)$) -- ($(A7)! 0.5!(A9)$) -- (A7) -- cycle;
\fill[color1!50] ($(A9)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$) -- (A10) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A4)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A11)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A11)$) -- ($(A12)! 0.5!(A11)$);
\draw[color1, thick] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A8)! 0.5!(A5)$);
\draw[color1, thick] ($(A6)! 0.5!(A9)$) -- ($(A7)! 0.5!(A9)$);
\draw[color1, thick] ($(A9)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,3,4,5,9,12}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {2,6,7,8,10,11}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-100.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.697363765107675,0.587382114312838,0.762524557931145}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A3) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A4)$) -- ($(A2)! 0.5!(A4)$) -- (A2) -- cycle;
\fill[color1!50] (A1) -- (A2) -- (A11) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$) -- (A3) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A1)$) -- ($(A5)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$) -- (A11) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A8)$) -- ($(A6)! 0.5!(A8)$) -- (A8) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$) -- (A8) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A9)! 0.5!(A7)$) -- (A7) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A4)$) -- ($(A2)! 0.5!(A4)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$);
\draw[color1, thick] ($(A4)! 0.5!(A1)$) -- ($(A5)! 0.5!(A1)$);
\draw[color1, thick] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A1)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$);
\draw[color1, thick] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A8)$) -- ($(A6)! 0.5!(A8)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A9)! 0.5!(A7)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,2,3,7,8,11}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {4,5,6,9,10,12}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-101.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.798033942313851,0.748473264788535,0.686213767980413}
\colorlet{color1}{mycolor4}
\fill[color1!50] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A10) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A4)$) -- ($(A2)! 0.5!(A4)$) -- (A4) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A4)$) -- ($(A5)! 0.5!(A4)$) -- (A4) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] ($(A7)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A7)$) -- ($(A9)! 0.5!(A7)$) -- (A9) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A9)! 0.5!(A12)$) -- (A9) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$) -- (A10) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A4)$) -- ($(A2)! 0.5!(A4)$);
\draw[color1, thick] ($(A1)! 0.5!(A4)$) -- ($(A5)! 0.5!(A4)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$);
\draw[color1, thick] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A8)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A9)! 0.5!(A7)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A9)! 0.5!(A12)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,2,3,5,7,8,11,12}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {4,6,9,10}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-110.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.816460005774183,0.669287465165293,0.795344288523899}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A3) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- (A2) -- (A4) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A11)$) -- ($(A2)! 0.5!(A11)$) -- (A2) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$) -- (A3) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A5)$) -- ($(A4)! 0.5!(A5)$) -- (A4) -- cycle;
\fill[color1!50] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A11)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A8)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A9)! 0.5!(A6)$) -- (A9) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A9)$) -- ($(A12)! 0.5!(A9)$) -- (A9) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A11)$) -- ($(A2)! 0.5!(A11)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A3)! 0.5!(A5)$);
\draw[color1, thick] ($(A1)! 0.5!(A5)$) -- ($(A4)! 0.5!(A5)$);
\draw[color1, thick] ($(A10)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A11)! 0.5!(A1)$) -- ($(A12)! 0.5!(A1)$);
\draw[color1, thick] ($(A5)! 0.5!(A3)$) -- ($(A6)! 0.5!(A3)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A8)! 0.5!(A7)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A9)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A9)$) -- ($(A12)! 0.5!(A9)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,2,3,4,7,9}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {5,6,8,10,11,12}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg2-111.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (1, 0);
\coordinate (A4) at (1, 1);
\coordinate (A5) at (2, 0);
\coordinate (A6) at (0, -1);
\coordinate (A7) at (0, -2);
\coordinate (A8) at (1, -1);
\coordinate (A9) at (-1, -1);
\coordinate (A10) at (-1, 0);
\coordinate (A11) at (-1, 1);
\coordinate (A12) at (-2, 0);
%\definecolor{color1}{rgb}{0.70907765858261,0.451838304829136,0.686808616435137}
\colorlet{color1}{mycolor4}
\fill[color1!50] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$) -- (A10) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A11)$) -- ($(A2)! 0.5!(A11)$) -- (A11) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color1!50] ($(A1)! 0.5!(A11)$) -- ($(A12)! 0.5!(A11)$) -- (A11) -- cycle;
\fill[color1!50] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A5)$) -- ($(A8)! 0.5!(A5)$) -- (A8) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A7)$) -- ($(A8)! 0.5!(A7)$) -- (A8) -- cycle;
\fill[color1!50] ($(A7)! 0.5!(A6)$) -- ($(A9)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] ($(A9)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A6) -- cycle;
\fill[color1!50] (A6) -- ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$) -- (A10) -- cycle;
\draw[color1, thick] ($(A0)! 0.5!(A10)$) -- ($(A1)! 0.5!(A10)$);
\draw[color1, thick] ($(A0)! 0.5!(A6)$) -- ($(A3)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A0)$) -- ($(A10)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A11)$) -- ($(A2)! 0.5!(A11)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A12)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A11)$) -- ($(A12)! 0.5!(A11)$);
\draw[color1, thick] ($(A3)! 0.5!(A6)$) -- ($(A5)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A8)! 0.5!(A5)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A8)! 0.5!(A7)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A9)! 0.5!(A6)$);
\draw[color1, thick] ($(A9)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A12)$) -- ($(A10)! 0.5!(A12)$);
\foreach \a/\b/\c in {0/1/3,0/1/10,0/3/6,0/6/10,1/2/4,1/2/11,1/3/5,1/4/5,1/10/12,1/11/12,3/5/6,5/6/8,6/7/8,6/7/9,6/9/12,6/10/12}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {0,1,2,3,4,5,7,9,12}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {6,8,10,11}{
  \fill[myblue] (A\i) circle (3pt);
}
\foreach \i in {0,1,...,12}{
%  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}


==> tikz/deg6_triangulations.tex <==
\begin{figure}[!t]
  \centering
   \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,5) -- (0,6) -- (1,5) -- cycle;
    \draw (0,5) -- (1,4) -- (1,5) -- cycle;
    \draw (0,4) -- (0,5) -- (1,4) -- cycle;
    \draw (1,4) -- (1,5) -- (2,4) -- cycle;
    \draw (0,4) -- (1,3) -- (1,4) -- cycle;
    \draw (1,4) -- (2,3) -- (2,4) -- cycle;
    \draw (0,3) -- (0,4) -- (1,3) -- cycle;
    \draw (1,3) -- (1,4) -- (2,3) -- cycle;
    \draw (2,3) -- (2,4) -- (3,3) -- cycle;
    \draw (0,2) -- (0,3) -- (1,3) -- cycle;
    \draw (0,2) -- (1,2) -- (1,3) -- cycle;
    \draw (1,2) -- (1,3) -- (2,3) -- cycle;
    \draw (0,1) -- (0,2) -- (1,2) -- cycle;
    \draw (1,2) -- (2,3) -- (3,3) -- cycle;
    \draw (0,1) -- (1,2) -- (3,3) -- cycle;
    \draw (0,1) -- (2,2) -- (3,3) -- cycle;
    \draw (0,1) -- (1,1) -- (2,2) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (1,0) -- (1,1) -- (2,2) -- cycle;
    \draw (0,0) -- (0,1) -- (1,0) -- cycle;
    \draw (1,0) -- (2,2) -- (3,3) -- cycle;
    \draw (1,0) -- (2,1) -- (3,3) -- cycle;
    \draw (2,1) -- (3,2) -- (3,3) -- cycle;
    \draw (2,1) -- (3,1) -- (3,2) -- cycle;
    \draw (1,0) -- (2,0) -- (2,1) -- cycle;
    \draw (2,0) -- (2,1) -- (3,1) -- cycle;
    \draw (3,2) -- (3,3) -- (4,2) -- cycle;
    \draw (3,2) -- (4,1) -- (4,2) -- cycle;
    \draw (3,1) -- (3,2) -- (4,1) -- cycle;
    \draw (4,1) -- (4,2) -- (5,1) -- cycle;
    \draw (2,0) -- (3,0) -- (3,1) -- cycle;
    \draw (3,1) -- (4,0) -- (4,1) -- cycle;
    \draw (3,0) -- (3,1) -- (4,0) -- cycle;
    \draw (4,1) -- (5,0) -- (5,1) -- cycle;
    \draw (4,0) -- (4,1) -- (5,0) -- cycle;
    \draw (5,0) -- (5,1) -- (6,0) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,0) {4};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,1) {2};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,2) {12};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,3) {24};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,4) {37};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,5) {52};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,6) {69};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,0) {2};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,1) {1};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,2) {3};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,3) {14};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,4) {28};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,5) {44};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,0) {12};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,1) {3};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,3) {6};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,4) {21};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,0) {24};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,1) {14};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,2) {6};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,3) {0};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,0) {37};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,1) {28};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,2) {21};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (5,0) {52};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (5,1) {44};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (6,0) {69};
  \end{tikzpicture}
  \caption{\degsixA{} (realizes \degsixAtypes{} types)}
  \label{fig:bat}
  \end{subfigure}
  \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,0) -- (1,0) -- (0,1) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (0,1) -- (1,1) -- (1,2) -- cycle;
    \draw (0,1) -- (1,2) -- (0,2) -- cycle;
    \draw (0,2) -- (1,2) -- (1,3) -- cycle;
    \draw (0,2) -- (1,3) -- (0,3) -- cycle;
    \draw (0,3) -- (1,3) -- (0,4) -- cycle;
    \draw (0,4) -- (1,3) -- (0,5) -- cycle;
    \draw (0,5) -- (1,3) -- (0,6) -- cycle;
    \draw (0,6) -- (1,3) -- (1,4) -- cycle;
    \draw (0,6) -- (1,4) -- (1,5) -- cycle;
    \draw (1,0) -- (2,0) -- (2,1) -- cycle;
    \draw (1,0) -- (2,1) -- (1,1) -- cycle;
    \draw (1,1) -- (2,1) -- (3,2) -- cycle;
    \draw (1,1) -- (2,2) -- (2,3) -- cycle;
    \draw (1,1) -- (2,3) -- (1,2) -- cycle;
    \draw (1,1) -- (3,2) -- (2,2) -- cycle;
    \draw (1,2) -- (2,3) -- (1,3) -- cycle;
    \draw (1,3) -- (2,3) -- (1,4) -- cycle;
    \draw (1,4) -- (2,3) -- (1,5) -- cycle;
    \draw (1,5) -- (2,3) -- (2,4) -- cycle;
    \draw (2,0) -- (3,0) -- (3,1) -- cycle;
    \draw (2,0) -- (3,1) -- (2,1) -- cycle;
    \draw (2,1) -- (3,1) -- (3,2) -- cycle;
    \draw (2,2) -- (3,2) -- (2,3) -- cycle;
    \draw (2,3) -- (3,2) -- (3,3) -- cycle;
    \draw (2,3) -- (3,3) -- (2,4) -- cycle;
    \draw (3,0) -- (4,0) -- (3,1) -- cycle;
    \draw (3,1) -- (4,0) -- (5,0) -- cycle;
    \draw (3,1) -- (4,1) -- (3,2) -- cycle;
    \draw (3,1) -- (5,0) -- (6,0) -- cycle;
    \draw (3,1) -- (6,0) -- (4,1) -- cycle;
    \draw (3,2) -- (4,1) -- (5,1) -- cycle;
    \draw (3,2) -- (4,2) -- (3,3) -- cycle;
    \draw (3,2) -- (5,1) -- (4,2) -- cycle;
    \draw (4,1) -- (6,0) -- (5,1) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,0) {24};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,1) {12};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,2) {14};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,3) {18};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,4) {23};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,5) {29};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (0,6) {36};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,0) {12};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,1) {1};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,2) {2};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,3) {5};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,4) {13};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (1,5) {22};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,0) {14};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,1) {2};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,3) {0};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (2,4) {10};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,0) {18};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,1) {5};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,2) {0};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (3,3) {1};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,0) {23};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,1) {13};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (4,2) {10};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (5,0) {29};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (5,1) {22};
    \node[circle, fill=white, draw=black, minimum size=3mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, text width=2.5mm, align=center] at (6,0) {36};
  \end{tikzpicture}
  \caption{\degsixB{} (realizes \degsixBtypes{} types)}
  \label{fig:moth}
  \end{subfigure}
  \caption{Two regular triangulations of $6\cdot\Delta_2$ realizing all nonempty real schemes types of degree six.  Values at the vertices indicate lifting functions.}
  \label{fig:deg6-triangulations}
\end{figure}


==> tikz/deg7_triangulations_A.tex <==
\begin{figure}[th]
  \centering
  \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,0) -- (0,1) -- (1,0) -- cycle;
    \draw (0,1) -- (0,2) -- (1,2) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (0,1) -- (1,1) -- (2,2) -- cycle;
    \draw (0,1) -- (1,2) -- (3,3) -- cycle;
    \draw (0,1) -- (2,2) -- (3,3) -- cycle;
    \draw (0,2) -- (0,3) -- (1,3) -- cycle;
    \draw (0,2) -- (1,2) -- (3,3) -- cycle;
    \draw (0,2) -- (1,3) -- (3,4) -- cycle;
    \draw (0,2) -- (2,3) -- (3,3) -- cycle;
    \draw (0,2) -- (2,3) -- (3,4) -- cycle;
    \draw (0,3) -- (0,4) -- (1,4) -- cycle;
    \draw (0,3) -- (1,3) -- (3,4) -- cycle;
    \draw (0,3) -- (1,4) -- (2,4) -- cycle;
    \draw (0,3) -- (2,4) -- (3,4) -- cycle;
    \draw (0,4) -- (0,5) -- (1,4) -- cycle;
    \draw (0,5) -- (0,6) -- (1,5) -- cycle;
    \draw (0,5) -- (1,4) -- (2,4) -- cycle;
    \draw (0,5) -- (1,5) -- (3,4) -- cycle;
    \draw (0,5) -- (2,4) -- (3,4) -- cycle;
    \draw (0,6) -- (0,7) -- (1,6) -- cycle;
    \draw (0,6) -- (1,5) -- (3,4) -- cycle;
    \draw (0,6) -- (1,6) -- (2,5) -- cycle;
    \draw (0,6) -- (2,5) -- (3,4) -- cycle;
    \draw (1,0) -- (1,1) -- (2,2) -- cycle;
    \draw (1,0) -- (2,0) -- (2,1) -- cycle;
    \draw (1,0) -- (2,1) -- (3,3) -- cycle;
    \draw (1,0) -- (2,2) -- (3,3) -- cycle;
    \draw (2,0) -- (2,1) -- (3,3) -- cycle;
    \draw (2,0) -- (3,0) -- (3,1) -- cycle;
    \draw (2,0) -- (3,1) -- (4,3) -- cycle;
    \draw (2,0) -- (3,2) -- (3,3) -- cycle;
    \draw (2,0) -- (3,2) -- (4,3) -- cycle;
    \draw (2,3) -- (3,3) -- (3,4) -- cycle;
    \draw (3,0) -- (3,1) -- (4,3) -- cycle;
    \draw (3,0) -- (4,0) -- (4,1) -- cycle;
    \draw (3,0) -- (4,1) -- (4,2) -- cycle;
    \draw (3,0) -- (4,2) -- (4,3) -- cycle;
    \draw (3,2) -- (3,3) -- (4,3) -- cycle;
    \draw (3,3) -- (3,4) -- (4,3) -- cycle;
    \draw (4,0) -- (4,1) -- (5,0) -- cycle;
    \draw (4,1) -- (4,2) -- (5,0) -- cycle;
    \draw (4,2) -- (4,3) -- (5,0) -- cycle;
    \draw (4,3) -- (5,0) -- (5,1) -- cycle;
    \draw (4,3) -- (5,1) -- (6,0) -- cycle;
    \draw (4,3) -- (5,2) -- (6,0) -- cycle;
    \draw (5,0) -- (5,1) -- (6,0) -- cycle;
    \draw (5,2) -- (6,0) -- (6,1) -- cycle;
    \draw (6,0) -- (6,1) -- (7,0) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,0) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,1) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,2) {8};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,3) {24};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,4) {47};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,5) {71};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,6) {102};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,7) {140};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,0) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,1) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,2) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,3) {14};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,4) {34};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,5) {61};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,6) {96};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,0) {8};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,1) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,3) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,4) {22};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,5) {53};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,0) {24};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,1) {14};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,2) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,3) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,4) {11};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,0) {47};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,1) {34};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,2) {22};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,3) {11};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,0) {71};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,1) {61};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,2) {53};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,0) {102};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,1) {96};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (7,0) {140};
  \end{tikzpicture}
    \caption{\degsevenA{} (realizes \degsevenAtypes{} types)}
    \label{fig:deg7-A}
  \end{subfigure}
  \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,0) -- (0,1) -- (1,0) -- cycle;
    \draw (0,1) -- (0,2) -- (1,1) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (0,2) -- (0,3) -- (1,3) -- cycle;
    \draw (0,2) -- (1,1) -- (1,2) -- cycle;
    \draw (0,2) -- (1,2) -- (2,3) -- cycle;
    \draw (0,2) -- (1,3) -- (3,4) -- cycle;
    \draw (0,2) -- (2,3) -- (3,4) -- cycle;
    \draw (0,3) -- (0,4) -- (1,4) -- cycle;
    \draw (0,3) -- (1,3) -- (3,4) -- cycle;
    \draw (0,3) -- (1,4) -- (2,4) -- cycle;
    \draw (0,3) -- (2,4) -- (3,4) -- cycle;
    \draw (0,4) -- (0,5) -- (1,4) -- cycle;
    \draw (0,5) -- (0,6) -- (1,5) -- cycle;
    \draw (0,5) -- (1,4) -- (2,4) -- cycle;
    \draw (0,5) -- (1,5) -- (3,4) -- cycle;
    \draw (0,5) -- (2,4) -- (3,4) -- cycle;
    \draw (0,6) -- (0,7) -- (1,6) -- cycle;
    \draw (0,6) -- (1,5) -- (3,4) -- cycle;
    \draw (0,6) -- (1,6) -- (2,5) -- cycle;
    \draw (0,6) -- (2,5) -- (3,4) -- cycle;
    \draw (1,0) -- (1,1) -- (2,0) -- cycle;
    \draw (1,1) -- (1,2) -- (2,3) -- cycle;
    \draw (1,1) -- (2,0) -- (2,1) -- cycle;
    \draw (1,1) -- (2,1) -- (3,2) -- cycle;
    \draw (1,1) -- (2,2) -- (3,4) -- cycle;
    \draw (1,1) -- (2,2) -- (4,3) -- cycle;
    \draw (1,1) -- (2,3) -- (3,4) -- cycle;
    \draw (1,1) -- (3,2) -- (4,3) -- cycle;
    \draw (2,0) -- (2,1) -- (3,2) -- cycle;
    \draw (2,0) -- (3,0) -- (3,1) -- cycle;
    \draw (2,0) -- (3,1) -- (4,3) -- cycle;
    \draw (2,0) -- (3,2) -- (4,3) -- cycle;
    \draw (2,2) -- (3,3) -- (3,4) -- cycle;
    \draw (2,2) -- (3,3) -- (4,3) -- cycle;
    \draw (3,0) -- (3,1) -- (4,3) -- cycle;
    \draw (3,0) -- (4,0) -- (4,1) -- cycle;
    \draw (3,0) -- (4,1) -- (4,2) -- cycle;
    \draw (3,0) -- (4,2) -- (4,3) -- cycle;
    \draw (3,3) -- (3,4) -- (4,3) -- cycle;
    \draw (4,0) -- (4,1) -- (5,0) -- cycle;
    \draw (4,1) -- (4,2) -- (5,0) -- cycle;
    \draw (4,2) -- (4,3) -- (5,0) -- cycle;
    \draw (4,3) -- (5,0) -- (5,1) -- cycle;
    \draw (4,3) -- (5,1) -- (6,0) -- cycle;
    \draw (4,3) -- (5,2) -- (6,0) -- cycle;
    \draw (5,0) -- (5,1) -- (6,0) -- cycle;
    \draw (5,2) -- (6,0) -- (6,1) -- cycle;
    \draw (6,0) -- (6,1) -- (7,0) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,0) {19};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,1) {9};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,2) {13};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,3) {25};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,4) {44};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,5) {64};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,6) {91};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,7) {125};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,0) {9};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,1) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,2) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,3) {13};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,4) {29};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,5) {52};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,6) {83};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,0) {13};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,1) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,3) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,4) {15};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,5) {42};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,0) {25};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,1) {13};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,2) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,3) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,4) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,0) {44};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,1) {29};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,2) {15};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,3) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,0) {64};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,1) {52};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,2) {42};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,0) {91};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,1) {83};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (7,0) {125};
  \end{tikzpicture}
    \caption{\degsevenB{} (realizes \degsevenBtypes{} types)}
    \label{fig:deg7-B}
  \end{subfigure}
  \caption{Two out of four regular triangulations of $7\cdot\Delta_2$ realizing all real schemes types of degree seven; see also Figure~\ref{fig:deg7-B-triangulations}.  Values at the vertices indicate lifting functions.}
  \label{fig:deg7-A-triangulations}
\end{figure}


==> tikz/deg7_triangulations_B.tex <==
\begin{figure}[th]
  \centering
  \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,0) -- (0,1) -- (1,0) -- cycle;
    \draw (0,1) -- (0,2) -- (1,2) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (0,1) -- (1,1) -- (2,2) -- cycle;
    \draw (0,1) -- (1,2) -- (2,2) -- cycle;
    \draw (0,2) -- (0,3) -- (1,3) -- cycle;
    \draw (0,2) -- (1,2) -- (2,3) -- cycle;
    \draw (0,2) -- (1,3) -- (3,4) -- cycle;
    \draw (0,2) -- (2,3) -- (3,4) -- cycle;
    \draw (0,3) -- (0,4) -- (1,4) -- cycle;
    \draw (0,3) -- (1,3) -- (3,4) -- cycle;
    \draw (0,3) -- (1,4) -- (2,4) -- cycle;
    \draw (0,3) -- (2,4) -- (3,4) -- cycle;
    \draw (0,4) -- (0,5) -- (1,4) -- cycle;
    \draw (0,5) -- (0,6) -- (1,5) -- cycle;
    \draw (0,5) -- (1,4) -- (2,4) -- cycle;
    \draw (0,5) -- (1,5) -- (3,4) -- cycle;
    \draw (0,5) -- (2,4) -- (3,4) -- cycle;
    \draw (0,6) -- (0,7) -- (1,6) -- cycle;
    \draw (0,6) -- (1,5) -- (3,4) -- cycle;
    \draw (0,6) -- (1,6) -- (2,5) -- cycle;
    \draw (0,6) -- (2,5) -- (3,4) -- cycle;
    \draw (1,0) -- (1,1) -- (2,2) -- cycle;
    \draw (1,0) -- (2,0) -- (2,1) -- cycle;
    \draw (1,0) -- (2,1) -- (2,2) -- cycle;
    \draw (1,2) -- (2,2) -- (2,3) -- cycle;
    \draw (2,0) -- (2,1) -- (3,2) -- cycle;
    \draw (2,0) -- (3,0) -- (3,1) -- cycle;
    \draw (2,0) -- (3,1) -- (4,3) -- cycle;
    \draw (2,0) -- (3,2) -- (4,3) -- cycle;
    \draw (2,1) -- (2,2) -- (3,2) -- cycle;
    \draw (2,2) -- (2,3) -- (3,4) -- cycle;
    \draw (2,2) -- (3,2) -- (4,3) -- cycle;
    \draw (2,2) -- (3,3) -- (3,4) -- cycle;
    \draw (2,2) -- (3,3) -- (4,3) -- cycle;
    \draw (3,0) -- (3,1) -- (4,3) -- cycle;
    \draw (3,0) -- (4,0) -- (4,1) -- cycle;
    \draw (3,0) -- (4,1) -- (4,2) -- cycle;
    \draw (3,0) -- (4,2) -- (4,3) -- cycle;
    \draw (3,3) -- (3,4) -- (4,3) -- cycle;
    \draw (4,0) -- (4,1) -- (5,0) -- cycle;
    \draw (4,1) -- (4,2) -- (5,0) -- cycle;
    \draw (4,2) -- (4,3) -- (5,0) -- cycle;
    \draw (4,3) -- (5,0) -- (5,1) -- cycle;
    \draw (4,3) -- (5,1) -- (6,0) -- cycle;
    \draw (4,3) -- (5,2) -- (6,0) -- cycle;
    \draw (5,0) -- (5,1) -- (6,0) -- cycle;
    \draw (5,2) -- (6,0) -- (6,1) -- cycle;
    \draw (6,0) -- (6,1) -- (7,0) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,0) {8};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,1) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,2) {7};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,3) {16};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,4) {32};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,5) {49};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,6) {73};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,7) {104};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,0) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,1) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,2) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,3) {8};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,4) {21};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,5) {41};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,6) {69};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,0) {7};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,1) {3};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,3) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,4) {11};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,5) {35};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,0) {16};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,1) {8};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,2) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,3) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,4) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,0) {32};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,1) {21};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,2) {11};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,3) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,0) {49};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,1) {41};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,2) {35};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,0) {73};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,1) {69};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (7,0) {104};
  \end{tikzpicture}
    \caption{\degsevenC{} (realizes \degsevenCtypes{} types)}
    \label{fig:deg7-C}
  \end{subfigure}
  \begin{subfigure}{0.48\textwidth}
    \centering
  \begin{tikzpicture}[scale=\scalefactor, every node/.style={font=\tiny}]
    \draw (0,0) -- (0,1) -- (1,0) -- cycle;
    \draw (0,1) -- (0,2) -- (1,1) -- cycle;
    \draw (0,1) -- (1,0) -- (1,1) -- cycle;
    \draw (0,2) -- (0,3) -- (1,2) -- cycle;
    \draw (0,2) -- (1,1) -- (1,2) -- cycle;
    \draw (0,3) -- (0,4) -- (1,3) -- cycle;
    \draw (0,3) -- (1,2) -- (1,3) -- cycle;
    \draw (0,4) -- (0,5) -- (1,4) -- cycle;
    \draw (0,4) -- (1,3) -- (1,4) -- cycle;
    \draw (0,5) -- (0,6) -- (1,5) -- cycle;
    \draw (0,5) -- (1,4) -- (1,5) -- cycle;
    \draw (0,6) -- (0,7) -- (1,6) -- cycle;
    \draw (0,6) -- (1,5) -- (1,6) -- cycle;
    \draw (1,0) -- (1,1) -- (2,0) -- cycle;
    \draw (1,1) -- (1,2) -- (2,1) -- cycle;
    \draw (1,1) -- (2,0) -- (2,1) -- cycle;
    \draw (1,2) -- (1,3) -- (2,2) -- cycle;
    \draw (1,2) -- (2,1) -- (2,2) -- cycle;
    \draw (1,3) -- (1,4) -- (2,3) -- cycle;
    \draw (1,3) -- (2,2) -- (2,3) -- cycle;
    \draw (1,4) -- (1,5) -- (2,4) -- cycle;
    \draw (1,4) -- (2,3) -- (2,4) -- cycle;
    \draw (1,5) -- (1,6) -- (2,5) -- cycle;
    \draw (1,5) -- (2,4) -- (2,5) -- cycle;
    \draw (2,0) -- (2,1) -- (3,0) -- cycle;
    \draw (2,1) -- (2,2) -- (3,1) -- cycle;
    \draw (2,1) -- (3,0) -- (3,1) -- cycle;
    \draw (2,2) -- (2,3) -- (3,2) -- cycle;
    \draw (2,2) -- (3,1) -- (3,2) -- cycle;
    \draw (2,3) -- (2,4) -- (3,3) -- cycle;
    \draw (2,3) -- (3,2) -- (3,3) -- cycle;
    \draw (2,4) -- (2,5) -- (3,4) -- cycle;
    \draw (2,4) -- (3,3) -- (3,4) -- cycle;
    \draw (3,0) -- (3,1) -- (4,0) -- cycle;
    \draw (3,1) -- (3,2) -- (4,1) -- cycle;
    \draw (3,1) -- (4,0) -- (4,1) -- cycle;
    \draw (3,2) -- (3,3) -- (4,2) -- cycle;
    \draw (3,2) -- (4,1) -- (4,2) -- cycle;
    \draw (3,3) -- (3,4) -- (4,3) -- cycle;
    \draw (3,3) -- (4,2) -- (4,3) -- cycle;
    \draw (4,0) -- (4,1) -- (5,0) -- cycle;
    \draw (4,1) -- (4,2) -- (5,1) -- cycle;
    \draw (4,1) -- (5,0) -- (5,1) -- cycle;
    \draw (4,2) -- (4,3) -- (5,2) -- cycle;
    \draw (4,2) -- (5,1) -- (5,2) -- cycle;
    \draw (5,0) -- (5,1) -- (6,0) -- cycle;
    \draw (5,1) -- (5,2) -- (6,1) -- cycle;
    \draw (5,1) -- (6,0) -- (6,1) -- cycle;
    \draw (6,0) -- (6,1) -- (7,0) -- cycle;
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,0) {16};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,1) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,2) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,3) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,4) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,5) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,6) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (0,7) {16};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,0) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,1) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,2) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,3) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,4) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,5) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (1,6) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,0) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,1) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,2) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,3) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,4) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (2,5) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,0) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,1) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,2) {0};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,3) {1};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (3,4) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,0) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,1) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,2) {2};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (4,3) {4};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,0) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,1) {5};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (5,2) {6};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,0) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (6,1) {10};
    \node[circle, fill=white, draw=black, minimum size=4mm, inner sep=0pt, outer sep=0pt, font=\fontsize{4}{5}\selectfont, align=center] at (7,0) {16};
  \end{tikzpicture}
    \caption{\degsevenD{} (realizes \degsevenDtypes{} types)}
    \label{fig:deg7-D}
  \end{subfigure}
  \caption{Two out of four regular triangulations of $7\cdot\Delta_2$ realizing all real schemes types of degree seven; see also Figure~\ref{fig:deg7-A-triangulations}.  Values at the vertices indicate lifting functions.}
  \label{fig:deg7-B-triangulations}
\end{figure}


==> tikz/double_split_4_narrow.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$) -- (A9) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$) -- (A10) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- (A9) -- (A10) -- cycle;
\fill[color1!50] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A11) -- (A12) -- cycle;
\fill[color1!50] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A10) -- cycle;
\fill[color1!50] ($(A17)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A10) -- (A11) -- (A18) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A17)$) -- ($(A18)! 0.5!(A17)$) -- (A18) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A12) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$) -- (A18) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A20) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A20) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A20) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A17)$) -- ($(A24)! 0.5!(A17)$) -- (A24) -- cycle;
\fill[color1!50] ($(A17)! 0.5!(A24)$) -- ($(A60)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$) -- (A24) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$) -- (A24) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A26) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A26) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A35) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A35) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] ($(A60)! 0.5!(A24)$) -- ($(A61)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] ($(A61)! 0.5!(A24)$) -- ($(A62)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] ($(A62)! 0.5!(A24)$) -- ($(A63)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] ($(A63)! 0.5!(A24)$) -- ($(A64)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A64)$) -- ($(A66)! 0.5!(A64)$) -- (A66) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$) -- (A31) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A35) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A36) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$) -- (A36) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$) -- (A68) -- cycle;
\fill[color1!50] ($(A64)! 0.5!(A35)$) -- ($(A72)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A68) -- cycle;
\fill[color1!50] ($(A72)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A36) -- (A37) -- (A40) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$) -- (A40) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$) -- (A42) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A64)$) -- ($(A67)! 0.5!(A64)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$) -- (A68) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A68) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor3}
\fill[color2!50] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A19) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A22)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$) -- (A21) -- cycle;
\colorlet{color4}{mycolor5}
\fill[color4!50] ($(A22)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A22)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color5}{mycolor5}
\fill[color5!50] ($(A22)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color5!50] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color5!50] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color5!50] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A27) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A53)! 0.5!(A54)$) -- ($(A60)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A55)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A60)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$) -- (A54) -- cycle;
\colorlet{color8}{mycolor3}
\fill[color8!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\colorlet{color9}{mycolor3}
\fill[color9!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A72)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A72)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A86)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
\colorlet{color15}{mycolor3}
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A86)! 0.5!(A87)$) -- ($(A101)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A88)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A101)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$) -- (A87) -- cycle;
\colorlet{color16}{mycolor3}
\fill[color16!50] ($(A89)! 0.5!(A103)$) -- ($(A90)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A89)! 0.5!(A103)$) -- ($(A102)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A90)! 0.5!(A103)$) -- ($(A104)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A102)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A104)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$) -- (A103) -- cycle;
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A104)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$) -- (A105) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A106)! 0.5!(A107)$) -- ($(A114)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] (A107) -- ($(A107)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color18!50] (A107) -- ($(A107)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A115) -- cycle;
\fill[color18!50] (A107) -- ($(A107)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$) -- (A117) -- cycle;
\fill[color18!50] (A107) -- ($(A107)! 0.5!(A132)$) -- ($(A117)! 0.5!(A132)$) -- (A117) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A126)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A126)! 0.5!(A107)$) -- ($(A132)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color18!50] (A115) -- ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color18!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color18!50] (A117) -- ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color18!50] (A117) -- ($(A117)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color18!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\colorlet{color19}{mycolor5}
\fill[color19!50] ($(A107)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A107)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\colorlet{color20}{mycolor3}
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$);
\draw[color21, thick] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$);
\draw[color21, thick] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color21, thick] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color20, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color20, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color20, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color18, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color18, thick] ($(A106)! 0.5!(A107)$) -- ($(A114)! 0.5!(A107)$);
\draw[color18, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A107)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color18, thick] ($(A107)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color18, thick] ($(A107)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$);
\draw[color18, thick] ($(A107)! 0.5!(A132)$) -- ($(A117)! 0.5!(A132)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A126)! 0.5!(A107)$);
\draw[color18, thick] ($(A126)! 0.5!(A107)$) -- ($(A132)! 0.5!(A107)$);
\draw[color18, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color18, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color18, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color18, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color18, thick] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color18, thick] ($(A117)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color18, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color18, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color19, thick] ($(A107)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color19, thick] ($(A107)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$);
\draw[color19, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color19, thick] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$);
\draw[color17, thick] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$);
\draw[color17, thick] ($(A104)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$);
\draw[color17, thick] ($(A106)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$);
\draw[color16, thick] ($(A89)! 0.5!(A103)$) -- ($(A90)! 0.5!(A103)$);
\draw[color16, thick] ($(A89)! 0.5!(A103)$) -- ($(A102)! 0.5!(A103)$);
\draw[color16, thick] ($(A90)! 0.5!(A103)$) -- ($(A104)! 0.5!(A103)$);
\draw[color16, thick] ($(A102)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$);
\draw[color16, thick] ($(A104)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$);
\draw[color15, thick] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$);
\draw[color15, thick] ($(A86)! 0.5!(A87)$) -- ($(A101)! 0.5!(A87)$);
\draw[color15, thick] ($(A88)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$);
\draw[color15, thick] ($(A101)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color14, thick] ($(A86)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color14, thick] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A72)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A72)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color9, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color9, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color9, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color9, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color9, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color9, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color8, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color8, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color8, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color8, thick] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$);
\draw[color8, thick] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color8, thick] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color7, thick] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$);
\draw[color7, thick] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$);
\draw[color7, thick] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$);
\draw[color7, thick] ($(A53)! 0.5!(A54)$) -- ($(A60)! 0.5!(A54)$);
\draw[color7, thick] ($(A55)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$);
\draw[color7, thick] ($(A60)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$);
\draw[color1, thick] ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color1, thick] ($(A17)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A10)! 0.5!(A17)$) -- ($(A18)! 0.5!(A17)$);
\draw[color1, thick] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color1, thick] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$);
\draw[color1, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A18)! 0.5!(A17)$) -- ($(A24)! 0.5!(A17)$);
\draw[color1, thick] ($(A17)! 0.5!(A24)$) -- ($(A60)! 0.5!(A24)$);
\draw[color1, thick] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color1, thick] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color1, thick] ($(A20)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A22)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A22)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color1, thick] ($(A22)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color1, thick] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color1, thick] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$);
\draw[color1, thick] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A60)! 0.5!(A24)$) -- ($(A61)! 0.5!(A24)$);
\draw[color1, thick] ($(A61)! 0.5!(A24)$) -- ($(A62)! 0.5!(A24)$);
\draw[color1, thick] ($(A62)! 0.5!(A24)$) -- ($(A63)! 0.5!(A24)$);
\draw[color1, thick] ($(A63)! 0.5!(A24)$) -- ($(A64)! 0.5!(A24)$);
\draw[color1, thick] ($(A24)! 0.5!(A64)$) -- ($(A66)! 0.5!(A64)$);
\draw[color1, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$);
\draw[color1, thick] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color1, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$);
\draw[color1, thick] ($(A64)! 0.5!(A35)$) -- ($(A72)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color1, thick] ($(A72)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A66)! 0.5!(A64)$) -- ($(A67)! 0.5!(A64)$);
\draw[color1, thick] ($(A67)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$);
\draw[color1, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color1, thick] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color11, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color11, thick] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color6, thick] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$);
\draw[color6, thick] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color6, thick] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color6, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color6, thick] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color6, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color5, thick] ($(A22)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color5, thick] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color5, thick] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$);
\draw[color5, thick] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color4, thick] ($(A22)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color4, thick] ($(A22)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color4, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color4, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color4, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color3, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color3, thick] ($(A20)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$);
\draw[color3, thick] ($(A22)! 0.5!(A21)$) -- ($(A24)! 0.5!(A21)$);
\draw[color2, thick] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color2, thick] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$);
\draw[color2, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color2, thick] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color2, thick] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/12,3/90/91,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/17,9/17/53,9/45/53,10/11/18,10/17/18,11/12/19,11/18/19,12/13/20,12/19/20,13/14/21,13/20/21,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,17/53/60,18/19/24,19/20/24,20/21/24,21/22/24,22/23/29,22/24/25,22/25/26,22/26/27,22/27/35,22/28/29,22/28/32,22/32/35,24/25/30,24/30/66,24/60/61,24/61/62,24/62/63,24/63/64,24/64/66,25/26/31,25/30/31,26/27/31,27/31/35,28/29/34,28/32/33,28/33/34,30/31/35,30/35/71,30/66/71,32/33/37,32/35/36,32/36/37,33/34/38,33/37/38,35/36/39,35/39/75,35/64/68,35/64/72,35/68/71,35/72/75,36/37/40,36/39/40,37/38/41,37/40/41,39/40/42,39/42/78,39/75/78,40/41/43,40/42/43,42/43/44,42/44/80,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/55,47/85/86,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/60,54/55/61,54/60/61,55/56/62,55/61/62,56/57/63,56/62/63,57/58/64,57/63/64,58/59/65,58/64/65,64/65/70,64/66/67,64/67/68,64/69/70,64/69/72,66/67/71,67/68/71,69/70/74,69/72/73,69/73/74,72/73/76,72/75/76,73/74/77,73/76/77,75/76/78,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/98,83/97/98,84/85/99,84/98/99,85/86/100,85/99/100,86/87/101,86/100/101,87/88/102,87/101/102,88/89/102,89/90/103,89/102/103,90/91/104,90/103/104,91/92/105,91/104/105,92/93/106,92/105/106,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/114,97/109/110,97/110/122,97/111/112,97/111/132,97/112/113,97/113/114,97/122/132,98/99/114,99/100/114,100/101/114,101/102/114,102/103/114,103/104/114,104/105/114,105/106/114,106/107/114,107/108/119,107/114/115,107/115/116,107/116/117,107/117/132,107/118/119,107/118/126,107/126/132,109/110/120,110/120/121,110/121/122,111/112/123,111/123/132,112/113/123,113/114/124,113/123/124,114/115/124,115/116/125,115/124/125,116/117/125,117/125/132,118/119/128,118/126/127,118/127/128,120/121/129,121/122/130,121/129/130,122/130/131,122/131/132,123/124/132,124/125/132,126/127/134,126/132/133,126/133/134,127/128/135,127/134/135,129/130/136,130/131/137,130/136/137,131/132/138,131/137/138,132/133/138,133/134/139,133/138/139,134/135/140,134/139/140,136/137/141,137/138/142,137/141/142,138/139/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A22) -- (A35) -- (A64);
\draw[black, thick] (A22) -- (A24) -- (A64);
\draw[black, thick] (A107) -- (A132) -- (A97);
\draw[black, thick] (A107) -- (A114) -- (A97);

\foreach \i in {1,3,5,7,9,10,11,12,13,14,15,16,18,20,22,24,26,28,29,30,31,33,35,36,37,38,40,42,43,54,56,58,66,67,68,69,76,81,83,85,87,103,105,107,109,115,117,124,125,127,129,131,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,4,6,8,17,19,21,23,25,27,32,34,39,41,44,45,46,47,48,49,50,51,52,53,55,57,59,60,61,62,63,64,65,70,71,72,73,74,75,77,78,79,80,82,84,86,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,104,106,108,110,111,112,113,114,116,118,119,120,121,122,123,126,128,130,132,133,134,135,136,137,138,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}


==> tikz/double_split_4_var.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$) -- (A9) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$) -- (A10) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- (A9) -- (A10) -- cycle;
\fill[color1!50] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A11) -- (A12) -- cycle;
\fill[color1!50] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$) -- (A10) -- cycle;
\fill[color1!50] ($(A17)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A10) -- (A11) -- (A18) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A17)$) -- ($(A18)! 0.5!(A17)$) -- (A18) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A12) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$) -- (A18) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A20) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A20) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A20) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A17)$) -- ($(A24)! 0.5!(A17)$) -- (A24) -- cycle;
\fill[color1!50] ($(A17)! 0.5!(A24)$) -- ($(A60)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A26) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$) -- (A26) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A42) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] ($(A60)! 0.5!(A24)$) -- ($(A61)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] ($(A61)! 0.5!(A24)$) -- ($(A62)! 0.5!(A24)$) -- (A24) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A62)$) -- ($(A66)! 0.5!(A62)$) -- (A66) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$) -- (A31) -- cycle;
\fill[color1!50] (A27) -- (A28) -- (A33) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A35) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$) -- (A40) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A42) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A39) -- cycle;
\fill[color1!50] (A35) -- (A39) -- (A75) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] (A39) -- ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A39) -- (A42) -- (A75) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A62)! 0.5!(A42)$) -- ($(A72)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$) -- (A75) -- cycle;
\fill[color1!50] ($(A72)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$) -- (A75) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor3}
\fill[color2!50] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color2!50] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$) -- (A19) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\colorlet{color4}{mycolor5}
\fill[color4!50] ($(A20)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A20)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A32) -- cycle;
\colorlet{color6}{mycolor5}
\fill[color6!50] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A53)! 0.5!(A54)$) -- ($(A60)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A55)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color7!50] ($(A60)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$) -- (A54) -- cycle;
\colorlet{color8}{mycolor3}
\fill[color8!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color8!50] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\colorlet{color9}{mycolor3}
\fill[color9!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color9!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A86)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
\colorlet{color15}{mycolor3}
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A86)! 0.5!(A87)$) -- ($(A101)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A88)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A101)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$) -- (A87) -- cycle;
\colorlet{color16}{mycolor3}
\fill[color16!50] ($(A89)! 0.5!(A103)$) -- ($(A90)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A89)! 0.5!(A103)$) -- ($(A102)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A90)! 0.5!(A103)$) -- ($(A104)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A102)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$) -- (A103) -- cycle;
\fill[color16!50] ($(A104)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$) -- (A103) -- cycle;
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A104)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A115) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A133) -- cycle;
\fill[color17!50] ($(A117)! 0.5!(A105)$) -- ($(A126)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A126)! 0.5!(A105)$) -- ($(A142)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$) -- (A133) -- cycle;
\fill[color17!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color17!50] (A115) -- ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color17!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color17!50] (A125) -- ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A133) -- cycle;
\fill[color17!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color17!50] (A125) -- ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$) -- (A133) -- cycle;
\fill[color17!50] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color17!50] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color17!50] (A133) -- ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$) -- (A138) -- cycle;
\fill[color17!50] (A133) -- ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$) -- (A138) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\colorlet{color19}{mycolor3}
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A99)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\colorlet{color20}{mycolor5}
\fill[color20!50] ($(A105)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A116) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A126)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A126)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A126)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A126)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color21, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color21, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color21, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color21, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$);
\draw[color19, thick] ($(A99)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color19, thick] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$);
\draw[color19, thick] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color18, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color18, thick] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$);
\draw[color18, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$);
\draw[color17, thick] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$);
\draw[color17, thick] ($(A104)! 0.5!(A105)$) -- ($(A114)! 0.5!(A105)$);
\draw[color17, thick] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color17, thick] ($(A105)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color17, thick] ($(A105)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color17, thick] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color17, thick] ($(A117)! 0.5!(A105)$) -- ($(A126)! 0.5!(A105)$);
\draw[color17, thick] ($(A126)! 0.5!(A105)$) -- ($(A142)! 0.5!(A105)$);
\draw[color17, thick] ($(A105)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$);
\draw[color17, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color17, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color17, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color17, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color17, thick] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color17, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color17, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color17, thick] ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$);
\draw[color17, thick] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$);
\draw[color17, thick] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$);
\draw[color17, thick] ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$);
\draw[color17, thick] ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$);
\draw[color20, thick] ($(A105)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color20, thick] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color20, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color20, thick] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color16, thick] ($(A89)! 0.5!(A103)$) -- ($(A90)! 0.5!(A103)$);
\draw[color16, thick] ($(A89)! 0.5!(A103)$) -- ($(A102)! 0.5!(A103)$);
\draw[color16, thick] ($(A90)! 0.5!(A103)$) -- ($(A104)! 0.5!(A103)$);
\draw[color16, thick] ($(A102)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$);
\draw[color16, thick] ($(A104)! 0.5!(A103)$) -- ($(A114)! 0.5!(A103)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$);
\draw[color15, thick] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$);
\draw[color15, thick] ($(A86)! 0.5!(A87)$) -- ($(A101)! 0.5!(A87)$);
\draw[color15, thick] ($(A88)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$);
\draw[color15, thick] ($(A101)! 0.5!(A87)$) -- ($(A102)! 0.5!(A87)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color14, thick] ($(A86)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color14, thick] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color9, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color9, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color9, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color9, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color9, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color9, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color8, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color8, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color8, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color8, thick] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$);
\draw[color8, thick] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color8, thick] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color7, thick] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$);
\draw[color7, thick] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$);
\draw[color7, thick] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$);
\draw[color7, thick] ($(A53)! 0.5!(A54)$) -- ($(A60)! 0.5!(A54)$);
\draw[color7, thick] ($(A55)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$);
\draw[color7, thick] ($(A60)! 0.5!(A54)$) -- ($(A61)! 0.5!(A54)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$);
\draw[color1, thick] ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A17)$) -- ($(A10)! 0.5!(A17)$);
\draw[color1, thick] ($(A17)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A10)! 0.5!(A17)$) -- ($(A18)! 0.5!(A17)$);
\draw[color1, thick] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color1, thick] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$);
\draw[color1, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A18)! 0.5!(A17)$) -- ($(A24)! 0.5!(A17)$);
\draw[color1, thick] ($(A17)! 0.5!(A24)$) -- ($(A60)! 0.5!(A24)$);
\draw[color1, thick] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color1, thick] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color1, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color1, thick] ($(A20)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$);
\draw[color1, thick] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color1, thick] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color1, thick] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A60)! 0.5!(A24)$) -- ($(A61)! 0.5!(A24)$);
\draw[color1, thick] ($(A61)! 0.5!(A24)$) -- ($(A62)! 0.5!(A24)$);
\draw[color1, thick] ($(A24)! 0.5!(A62)$) -- ($(A66)! 0.5!(A62)$);
\draw[color1, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$);
\draw[color1, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$);
\draw[color1, thick] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A62)! 0.5!(A42)$) -- ($(A72)! 0.5!(A42)$);
\draw[color1, thick] ($(A42)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$);
\draw[color1, thick] ($(A72)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A66)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color1, thick] ($(A67)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$);
\draw[color1, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color1, thick] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color11, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color11, thick] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color6, thick] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$);
\draw[color6, thick] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color6, thick] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$);
\draw[color6, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color6, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color6, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color5, thick] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color5, thick] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color5, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color5, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color5, thick] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$);
\draw[color5, thick] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color4, thick] ($(A20)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color4, thick] ($(A20)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color4, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color4, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color4, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color3, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color3, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color3, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color3, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color2, thick] ($(A11)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color2, thick] ($(A11)! 0.5!(A19)$) -- ($(A18)! 0.5!(A19)$);
\draw[color2, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color2, thick] ($(A18)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\draw[color2, thick] ($(A20)! 0.5!(A19)$) -- ($(A24)! 0.5!(A19)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/12,3/90/91,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/17,9/17/53,9/45/53,10/11/18,10/17/18,11/12/19,11/18/19,12/13/20,12/19/20,13/14/21,13/20/21,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,17/53/60,18/19/24,19/20/24,20/21/27,20/24/25,20/25/26,20/26/36,20/27/32,20/32/42,20/36/42,21/22/28,21/27/28,22/23/29,22/28/29,24/25/30,24/30/66,24/60/61,24/61/62,24/62/66,25/26/31,25/30/31,26/31/36,27/28/33,27/32/33,28/29/34,28/33/34,30/31/35,30/35/71,30/66/71,31/35/36,32/33/37,32/37/40,32/40/42,33/34/38,33/37/38,35/36/39,35/39/75,35/71/75,36/39/42,37/38/41,37/40/41,39/42/75,40/41/43,40/42/43,42/43/44,42/44/80,42/62/72,42/62/75,42/72/78,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/55,47/85/86,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/60,54/55/61,54/60/61,55/56/62,55/61/62,56/57/63,56/62/63,57/58/64,57/63/64,58/59/65,58/64/65,62/63/68,62/66/67,62/67/75,62/68/72,63/64/69,63/68/69,64/65/70,64/69/70,66/67/71,67/71/75,68/69/73,68/72/73,69/70/74,69/73/74,72/73/76,72/76/78,73/74/77,73/76/77,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/98,83/97/98,84/85/99,84/98/99,85/86/100,85/99/100,86/87/101,86/100/101,87/88/102,87/101/102,88/89/102,89/90/103,89/102/103,90/91/104,90/103/104,91/92/105,91/104/105,92/93/106,92/105/106,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/110,97/109/110,98/99/111,98/110/111,99/100/114,99/111/122,99/112/113,99/112/131,99/113/114,99/122/142,99/131/142,100/101/114,101/102/114,102/103/114,103/104/114,104/105/114,105/106/117,105/114/115,105/115/116,105/116/133,105/117/126,105/126/142,105/133/142,106/107/118,106/117/118,107/108/119,107/118/119,109/110/120,110/111/121,110/120/121,111/121/122,112/113/123,112/123/131,113/114/124,113/123/124,114/115/124,115/116/125,115/124/125,116/125/133,117/118/127,117/126/127,118/119/128,118/127/128,120/121/129,121/122/130,121/129/130,122/130/137,122/137/142,123/124/132,123/131/132,124/125/132,125/132/133,126/127/134,126/134/139,126/139/142,127/128/135,127/134/135,129/130/136,130/136/137,131/132/138,131/138/142,132/133/138,133/138/142,134/135/140,134/139/140,136/137/141,137/141/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A20) -- (A42) -- (A62) -- (A24) --cycle;
\draw[black, thick] (A105) -- (A142) -- (A99) -- (A114) --cycle;

\foreach \i in {1,3,5,7,9,10,11,12,13,14,15,16,18,20,22,24,26,27,28,29,30,31,33,35,37,38,39,40,42,43,54,56,58,66,67,69,75,76,81,83,85,87,103,105,107,109,111,115,124,125,127,129,133,138,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,4,6,8,17,19,21,23,25,32,34,36,41,44,45,46,47,48,49,50,51,52,53,55,57,59,60,61,62,63,64,65,68,70,71,72,73,74,77,78,79,80,82,84,86,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,104,106,108,110,112,113,114,116,117,118,119,120,121,122,123,126,128,130,131,132,134,135,136,137,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}


==> tikz/double_split_6.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
%\definecolor{color1}{rgb}{0.637767583106935,0.81868784811705,0.486911808319665}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$) -- (A9) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$) -- (A10) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- (A9) -- (A10) -- cycle;
\fill[color1!50] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A11) -- (A12) -- cycle;
\fill[color1!50] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- (A10) -- (A20) -- cycle;
\fill[color1!50] (A9) -- (A17) -- (A18) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$) -- (A17) -- cycle;
\fill[color1!50] (A9) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A9) -- (A19) -- (A20) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] ($(A53)! 0.5!(A9)$) -- ($(A62)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A61) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$) -- (A61) -- cycle;
\fill[color1!50] (A10) -- (A11) -- (A20) -- cycle;
\fill[color1!50] (A11) -- (A12) -- (A20) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A20) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A20) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A17) -- (A18) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- (A19) -- (A26) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A26) -- cycle;
\fill[color1!50] (A19) -- (A20) -- (A26) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$) -- (A26) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A42) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$) -- (A31) -- cycle;
\fill[color1!50] (A27) -- (A28) -- (A33) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A35) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$) -- (A40) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A42) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A39) -- cycle;
\fill[color1!50] (A35) -- (A39) -- (A75) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] (A39) -- ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A39) -- (A42) -- (A75) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A62)! 0.5!(A42)$) -- ($(A72)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$) -- (A75) -- cycle;
\fill[color1!50] ($(A72)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A67) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A67) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$) -- (A75) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor3}
\fill[color2!50] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color2!50] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color2!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color2!50] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color2!50] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color2!50] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\colorlet{color3}{mycolor5}
\fill[color3!50] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color3!50] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color3!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color3!50] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color3!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$) -- (A32) -- cycle;
\colorlet{color5}{mycolor5}
\fill[color5!50] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color5!50] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color5!50] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color5!50] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color5!50] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color5!50] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color6!50] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color6!50] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color6!50] ($(A53)! 0.5!(A54)$) -- ($(A62)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color6!50] ($(A55)! 0.5!(A54)$) -- ($(A62)! 0.5!(A54)$) -- (A54) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\colorlet{color8}{mycolor3}
\fill[color8!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color9}{mycolor5}
\fill[color9!50] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A60) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A86)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\colorlet{color15}{mycolor3}
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A86)! 0.5!(A87)$) -- ($(A99)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A88)! 0.5!(A87)$) -- ($(A99)! 0.5!(A87)$) -- (A87) -- cycle;
\colorlet{color16}{mycolor5}
\fill[color16!50] ($(A88)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A88)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A101)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$) -- (A100) -- cycle;
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A88)! 0.5!(A105)$) -- ($(A89)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A88)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color17!50] (A102) -- ($(A102)! 0.5!(A88)$) -- ($(A103)! 0.5!(A88)$) -- (A103) -- cycle;
\fill[color17!50] (A103) -- ($(A103)! 0.5!(A88)$) -- ($(A104)! 0.5!(A88)$) -- (A104) -- cycle;
\fill[color17!50] (A104) -- ($(A104)! 0.5!(A88)$) -- ($(A105)! 0.5!(A88)$) -- (A105) -- cycle;
\fill[color17!50] ($(A89)! 0.5!(A105)$) -- ($(A90)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A90)! 0.5!(A105)$) -- ($(A91)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color17!50] (A102) -- ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$) -- (A103) -- cycle;
\fill[color17!50] (A103) -- ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$) -- (A104) -- cycle;
\fill[color17!50] (A103) -- ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color17!50] (A103) -- ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A115) -- cycle;
\fill[color17!50] (A104) -- ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A105) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A133) -- cycle;
\fill[color17!50] ($(A117)! 0.5!(A105)$) -- ($(A126)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A126)! 0.5!(A105)$) -- ($(A142)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] (A105) -- ($(A105)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$) -- (A133) -- cycle;
\fill[color17!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color17!50] (A115) -- ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color17!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color17!50] (A125) -- ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A133) -- cycle;
\fill[color17!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color17!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color17!50] (A125) -- ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$) -- (A133) -- cycle;
\fill[color17!50] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color17!50] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color17!50] (A133) -- ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$) -- (A138) -- cycle;
\fill[color17!50] (A133) -- ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$) -- (A138) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\colorlet{color19}{mycolor3}
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A99)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\colorlet{color20}{mycolor5}
\fill[color20!50] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color20!50] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$) -- (A116) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A126)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A126)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A126)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A126)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color21, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color21, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color21, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color21, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$);
\draw[color19, thick] ($(A99)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color19, thick] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$);
\draw[color19, thick] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color18, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color18, thick] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$);
\draw[color18, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color17, thick] ($(A88)! 0.5!(A105)$) -- ($(A89)! 0.5!(A105)$);
\draw[color17, thick] ($(A88)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$);
\draw[color17, thick] ($(A102)! 0.5!(A88)$) -- ($(A103)! 0.5!(A88)$);
\draw[color17, thick] ($(A103)! 0.5!(A88)$) -- ($(A104)! 0.5!(A88)$);
\draw[color17, thick] ($(A104)! 0.5!(A88)$) -- ($(A105)! 0.5!(A88)$);
\draw[color17, thick] ($(A89)! 0.5!(A105)$) -- ($(A90)! 0.5!(A105)$);
\draw[color17, thick] ($(A90)! 0.5!(A105)$) -- ($(A91)! 0.5!(A105)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$);
\draw[color17, thick] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$);
\draw[color17, thick] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$);
\draw[color17, thick] ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$);
\draw[color17, thick] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$);
\draw[color17, thick] ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color17, thick] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color17, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color17, thick] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color17, thick] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color17, thick] ($(A117)! 0.5!(A105)$) -- ($(A126)! 0.5!(A105)$);
\draw[color17, thick] ($(A126)! 0.5!(A105)$) -- ($(A142)! 0.5!(A105)$);
\draw[color17, thick] ($(A105)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$);
\draw[color17, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color17, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color17, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color17, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color17, thick] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color17, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color17, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color17, thick] ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$);
\draw[color17, thick] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$);
\draw[color17, thick] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$);
\draw[color17, thick] ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$);
\draw[color17, thick] ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$);
\draw[color20, thick] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$);
\draw[color20, thick] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color20, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color20, thick] ($(A105)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color20, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color20, thick] ($(A125)! 0.5!(A116)$) -- ($(A133)! 0.5!(A116)$);
\draw[color16, thick] ($(A88)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$);
\draw[color16, thick] ($(A88)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$);
\draw[color16, thick] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$);
\draw[color16, thick] ($(A101)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$);
\draw[color15, thick] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$);
\draw[color15, thick] ($(A86)! 0.5!(A87)$) -- ($(A99)! 0.5!(A87)$);
\draw[color15, thick] ($(A88)! 0.5!(A87)$) -- ($(A99)! 0.5!(A87)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color14, thick] ($(A86)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color8, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color8, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color8, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color8, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color8, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color8, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color7, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color7, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color7, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color7, thick] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$);
\draw[color7, thick] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color7, thick] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color6, thick] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$);
\draw[color6, thick] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$);
\draw[color6, thick] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$);
\draw[color6, thick] ($(A53)! 0.5!(A54)$) -- ($(A62)! 0.5!(A54)$);
\draw[color6, thick] ($(A55)! 0.5!(A54)$) -- ($(A62)! 0.5!(A54)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$);
\draw[color1, thick] ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$);
\draw[color1, thick] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A53)! 0.5!(A9)$) -- ($(A62)! 0.5!(A9)$);
\draw[color1, thick] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color1, thick] ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color1, thick] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$);
\draw[color1, thick] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color1, thick] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color1, thick] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$);
\draw[color1, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$);
\draw[color1, thick] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A62)! 0.5!(A42)$) -- ($(A72)! 0.5!(A42)$);
\draw[color1, thick] ($(A42)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$);
\draw[color1, thick] ($(A72)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color1, thick] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color1, thick] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color1, thick] ($(A67)! 0.5!(A62)$) -- ($(A75)! 0.5!(A62)$);
\draw[color1, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color1, thick] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color11, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color11, thick] ($(A67)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color9, thick] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$);
\draw[color9, thick] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color9, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color9, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color9, thick] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color9, thick] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color5, thick] ($(A20)! 0.5!(A36)$) -- ($(A26)! 0.5!(A36)$);
\draw[color5, thick] ($(A20)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color5, thick] ($(A26)! 0.5!(A36)$) -- ($(A31)! 0.5!(A36)$);
\draw[color5, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color5, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color5, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color4, thick] ($(A20)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color4, thick] ($(A20)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color4, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color4, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color4, thick] ($(A37)! 0.5!(A32)$) -- ($(A40)! 0.5!(A32)$);
\draw[color4, thick] ($(A40)! 0.5!(A32)$) -- ($(A42)! 0.5!(A32)$);
\draw[color3, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color3, thick] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color3, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color3, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color3, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color2, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color2, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color2, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color2, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color2, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color2, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/12,3/90/91,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/20,9/17/18,9/17/60,9/18/19,9/19/20,9/45/53,9/53/62,9/60/61,9/61/62,10/11/20,11/12/20,12/13/20,13/14/21,13/20/21,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,18/19/26,18/24/25,18/25/26,19/20/26,20/21/27,20/26/36,20/27/32,20/32/42,20/36/42,21/22/28,21/27/28,22/23/29,22/28/29,24/25/30,24/30/66,24/60/66,25/26/31,25/30/31,26/31/36,27/28/33,27/32/33,28/29/34,28/33/34,30/31/35,30/35/71,30/66/71,31/35/36,32/33/37,32/37/40,32/40/42,33/34/38,33/37/38,35/36/39,35/39/75,35/71/75,36/39/42,37/38/41,37/40/41,39/42/75,40/41/43,40/42/43,42/43/44,42/44/80,42/62/72,42/62/75,42/72/78,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/55,47/85/86,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/62,54/55/62,55/56/62,56/57/63,56/62/63,57/58/64,57/63/64,58/59/65,58/64/65,60/61/67,60/66/67,61/62/67,62/63/68,62/67/75,62/68/72,63/64/69,63/68/69,64/65/70,64/69/70,66/67/71,67/71/75,68/69/73,68/72/73,69/70/74,69/73/74,72/73/76,72/76/78,73/74/77,73/76/77,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/98,83/97/98,84/85/99,84/98/99,85/86/99,86/87/99,87/88/99,88/89/105,88/99/100,88/100/101,88/101/102,88/102/103,88/103/104,88/104/105,89/90/105,90/91/105,91/92/105,92/93/106,92/105/106,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/110,97/109/110,98/99/111,98/110/111,99/100/112,99/111/122,99/112/131,99/122/142,99/131/142,100/101/112,101/102/114,101/112/113,101/113/114,102/103/114,103/104/116,103/114/115,103/115/116,104/105/116,105/106/117,105/116/133,105/117/126,105/126/142,105/133/142,106/107/118,106/117/118,107/108/119,107/118/119,109/110/120,110/111/121,110/120/121,111/121/122,112/113/123,112/123/131,113/114/124,113/123/124,114/115/124,115/116/125,115/124/125,116/125/133,117/118/127,117/126/127,118/119/128,118/127/128,120/121/129,121/122/130,121/129/130,122/130/137,122/137/142,123/124/132,123/131/132,124/125/132,125/132/133,126/127/134,126/134/139,126/139/142,127/128/135,127/134/135,129/130/136,130/136/137,131/132/138,131/138/142,132/133/138,133/138/142,134/135/140,134/139/140,136/137/141,137/141/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A20) -- (A42) -- (A62) -- (A9) --cycle;
\draw[black, thick] (A105) -- (A142) -- (A99) -- (A88) --cycle;

\foreach \i in {1,3,5,7,9,10,11,12,13,14,15,16,17,18,19,20,22,24,26,27,28,29,30,31,33,35,37,38,39,40,42,43,54,56,58,61,66,67,69,75,76,81,83,85,87,100,102,103,104,105,107,109,111,115,124,125,127,129,133,138,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,4,6,8,21,23,25,32,34,36,41,44,45,46,47,48,49,50,51,52,53,55,57,59,60,62,63,64,65,68,70,71,72,73,74,77,78,79,80,82,84,86,88,89,90,91,92,93,94,95,96,97,98,99,101,106,108,110,112,113,114,116,117,118,119,120,121,122,123,126,128,130,131,132,134,135,136,137,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}

==> tikz/double_split_8.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$) -- (A9) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$) -- (A10) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- (A9) -- (A10) -- cycle;
\fill[color1!50] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A11) -- (A12) -- cycle;
\fill[color1!50] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- (A10) -- (A22) -- cycle;
\fill[color1!50] (A9) -- (A17) -- (A18) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$) -- (A17) -- cycle;
\fill[color1!50] (A9) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A9) -- (A19) -- (A20) -- cycle;
\fill[color1!50] (A9) -- (A20) -- (A21) -- cycle;
\fill[color1!50] (A9) -- (A21) -- (A22) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] ($(A53)! 0.5!(A9)$) -- ($(A64)! 0.5!(A9)$) -- (A9) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A61) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$) -- (A61) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A62)$) -- ($(A63)! 0.5!(A62)$) -- (A63) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A64)$) -- ($(A63)! 0.5!(A64)$) -- (A63) -- cycle;
\fill[color1!50] (A10) -- (A11) -- (A22) -- cycle;
\fill[color1!50] (A11) -- (A12) -- (A22) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A22) -- cycle;
\fill[color1!50] (A13) -- (A14) -- (A22) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A17) -- (A18) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- (A19) -- (A26) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A26) -- cycle;
\fill[color1!50] (A19) -- (A20) -- (A26) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A27)$) -- ($(A21)! 0.5!(A27)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A26) -- cycle;
\fill[color1!50] (A21) -- ($(A21)! 0.5!(A27)$) -- ($(A22)! 0.5!(A27)$) -- (A22) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A35) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A35) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$) -- (A31) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A35) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A36) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$) -- (A36) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$) -- (A68) -- cycle;
\fill[color1!50] ($(A64)! 0.5!(A35)$) -- ($(A72)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A68) -- cycle;
\fill[color1!50] ($(A72)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A36) -- (A37) -- (A40) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$) -- (A40) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$) -- (A42) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A67) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A67) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A67) -- cycle;
\fill[color1!50] (A63) -- ($(A63)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$) -- (A68) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$) -- (A68) -- cycle;
\fill[color1!50] (A63) -- ($(A63)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$) -- (A68) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A68) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor5}
\fill[color2!50] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color2!50] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color2!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color2!50] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color2!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color3}{mycolor5}
\fill[color3!50] ($(A20)! 0.5!(A27)$) -- ($(A21)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color3!50] ($(A21)! 0.5!(A27)$) -- ($(A22)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color3!50] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color3!50] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$) -- (A27) -- cycle;
\fill[color3!50] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$) -- (A27) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color4!50] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color5!50] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color5!50] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color5!50] ($(A53)! 0.5!(A54)$) -- ($(A64)! 0.5!(A54)$) -- (A54) -- cycle;
\fill[color5!50] ($(A55)! 0.5!(A54)$) -- ($(A64)! 0.5!(A54)$) -- (A54) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A55)! 0.5!(A56)$) -- ($(A64)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A57)! 0.5!(A56)$) -- ($(A64)! 0.5!(A56)$) -- (A56) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color8}{mycolor5}
\fill[color8!50] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$) -- (A60) -- cycle;
\colorlet{color9}{mycolor5}
\fill[color9!50] ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A9)! 0.5!(A62)$) -- ($(A63)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A63)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A67)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$) -- (A62) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A72)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A72)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A97)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A86)! 0.5!(A85)$) -- ($(A97)! 0.5!(A85)$) -- (A85) -- cycle;
\colorlet{color15}{mycolor3}
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A86)! 0.5!(A87)$) -- ($(A97)! 0.5!(A87)$) -- (A87) -- cycle;
\fill[color15!50] ($(A88)! 0.5!(A87)$) -- ($(A97)! 0.5!(A87)$) -- (A87) -- cycle;
\colorlet{color16}{mycolor5}
\fill[color16!50] ($(A88)! 0.5!(A98)$) -- ($(A97)! 0.5!(A98)$) -- (A98) -- cycle;
\fill[color16!50] ($(A88)! 0.5!(A98)$) -- ($(A99)! 0.5!(A98)$) -- (A98) -- cycle;
\fill[color16!50] ($(A97)! 0.5!(A98)$) -- ($(A111)! 0.5!(A98)$) -- (A98) -- cycle;
\fill[color16!50] ($(A99)! 0.5!(A98)$) -- ($(A111)! 0.5!(A98)$) -- (A98) -- cycle;
\colorlet{color17}{mycolor5}
\fill[color17!50] ($(A88)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color17!50] ($(A88)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color17!50] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color17!50] ($(A101)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$) -- (A100) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A88)! 0.5!(A107)$) -- ($(A89)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A88)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color18!50] (A102) -- ($(A102)! 0.5!(A88)$) -- ($(A103)! 0.5!(A88)$) -- (A103) -- cycle;
\fill[color18!50] (A103) -- ($(A103)! 0.5!(A88)$) -- ($(A104)! 0.5!(A88)$) -- (A104) -- cycle;
\fill[color18!50] (A104) -- ($(A104)! 0.5!(A88)$) -- ($(A105)! 0.5!(A88)$) -- (A105) -- cycle;
\fill[color18!50] (A105) -- ($(A105)! 0.5!(A88)$) -- ($(A106)! 0.5!(A88)$) -- (A106) -- cycle;
\fill[color18!50] (A106) -- ($(A106)! 0.5!(A88)$) -- ($(A107)! 0.5!(A88)$) -- (A107) -- cycle;
\fill[color18!50] ($(A89)! 0.5!(A107)$) -- ($(A90)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A90)! 0.5!(A107)$) -- ($(A91)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A91)! 0.5!(A107)$) -- ($(A92)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A92)! 0.5!(A107)$) -- ($(A93)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color18!50] (A102) -- ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$) -- (A103) -- cycle;
\fill[color18!50] (A103) -- ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$) -- (A104) -- cycle;
\fill[color18!50] (A103) -- ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color18!50] (A103) -- ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A115) -- cycle;
\fill[color18!50] (A104) -- ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A105) -- cycle;
\fill[color18!50] (A105) -- (A106) -- (A117) -- cycle;
\fill[color18!50] (A105) -- ($(A105)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$) -- (A117) -- cycle;
\fill[color18!50] (A106) -- (A107) -- (A117) -- cycle;
\fill[color18!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] (A107) -- ($(A107)! 0.5!(A132)$) -- ($(A117)! 0.5!(A132)$) -- (A117) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A126)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A126)! 0.5!(A107)$) -- ($(A132)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color18!50] (A115) -- ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color18!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color18!50] (A117) -- ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color18!50] (A117) -- ($(A117)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color18!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color18!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\colorlet{color19}{mycolor5}
\fill[color19!50] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A105)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\colorlet{color20}{mycolor3}
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$);
\draw[color21, thick] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$);
\draw[color21, thick] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color21, thick] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color20, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color20, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color20, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color18, thick] ($(A88)! 0.5!(A107)$) -- ($(A89)! 0.5!(A107)$);
\draw[color18, thick] ($(A88)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$);
\draw[color18, thick] ($(A102)! 0.5!(A88)$) -- ($(A103)! 0.5!(A88)$);
\draw[color18, thick] ($(A103)! 0.5!(A88)$) -- ($(A104)! 0.5!(A88)$);
\draw[color18, thick] ($(A104)! 0.5!(A88)$) -- ($(A105)! 0.5!(A88)$);
\draw[color18, thick] ($(A105)! 0.5!(A88)$) -- ($(A106)! 0.5!(A88)$);
\draw[color18, thick] ($(A106)! 0.5!(A88)$) -- ($(A107)! 0.5!(A88)$);
\draw[color18, thick] ($(A89)! 0.5!(A107)$) -- ($(A90)! 0.5!(A107)$);
\draw[color18, thick] ($(A90)! 0.5!(A107)$) -- ($(A91)! 0.5!(A107)$);
\draw[color18, thick] ($(A91)! 0.5!(A107)$) -- ($(A92)! 0.5!(A107)$);
\draw[color18, thick] ($(A92)! 0.5!(A107)$) -- ($(A93)! 0.5!(A107)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color18, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color18, thick] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$);
\draw[color18, thick] ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$);
\draw[color18, thick] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$);
\draw[color18, thick] ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color18, thick] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color18, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color18, thick] ($(A105)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$);
\draw[color18, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A107)! 0.5!(A132)$) -- ($(A117)! 0.5!(A132)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A126)! 0.5!(A107)$);
\draw[color18, thick] ($(A126)! 0.5!(A107)$) -- ($(A132)! 0.5!(A107)$);
\draw[color18, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color18, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color18, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color18, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color18, thick] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color18, thick] ($(A117)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color18, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color18, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color19, thick] ($(A103)! 0.5!(A116)$) -- ($(A104)! 0.5!(A116)$);
\draw[color19, thick] ($(A103)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color19, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color19, thick] ($(A105)! 0.5!(A116)$) -- ($(A117)! 0.5!(A116)$);
\draw[color19, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color19, thick] ($(A117)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color17, thick] ($(A88)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$);
\draw[color17, thick] ($(A88)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$);
\draw[color17, thick] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$);
\draw[color17, thick] ($(A101)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$);
\draw[color16, thick] ($(A88)! 0.5!(A98)$) -- ($(A97)! 0.5!(A98)$);
\draw[color16, thick] ($(A88)! 0.5!(A98)$) -- ($(A99)! 0.5!(A98)$);
\draw[color16, thick] ($(A97)! 0.5!(A98)$) -- ($(A111)! 0.5!(A98)$);
\draw[color16, thick] ($(A99)! 0.5!(A98)$) -- ($(A111)! 0.5!(A98)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A46)! 0.5!(A87)$);
\draw[color15, thick] ($(A45)! 0.5!(A87)$) -- ($(A88)! 0.5!(A87)$);
\draw[color15, thick] ($(A46)! 0.5!(A87)$) -- ($(A86)! 0.5!(A87)$);
\draw[color15, thick] ($(A86)! 0.5!(A87)$) -- ($(A97)! 0.5!(A87)$);
\draw[color15, thick] ($(A88)! 0.5!(A87)$) -- ($(A97)! 0.5!(A87)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A86)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A97)! 0.5!(A85)$);
\draw[color14, thick] ($(A86)! 0.5!(A85)$) -- ($(A97)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A72)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A72)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color7, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color7, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color7, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color7, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color6, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color6, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color6, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color6, thick] ($(A55)! 0.5!(A56)$) -- ($(A64)! 0.5!(A56)$);
\draw[color6, thick] ($(A57)! 0.5!(A56)$) -- ($(A64)! 0.5!(A56)$);
\draw[color5, thick] ($(A46)! 0.5!(A54)$) -- ($(A47)! 0.5!(A54)$);
\draw[color5, thick] ($(A46)! 0.5!(A54)$) -- ($(A53)! 0.5!(A54)$);
\draw[color5, thick] ($(A47)! 0.5!(A54)$) -- ($(A55)! 0.5!(A54)$);
\draw[color5, thick] ($(A53)! 0.5!(A54)$) -- ($(A64)! 0.5!(A54)$);
\draw[color5, thick] ($(A55)! 0.5!(A54)$) -- ($(A64)! 0.5!(A54)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A9)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A88)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A9)$) -- ($(A45)! 0.5!(A9)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A10)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A88)! 0.5!(A1)$) -- ($(A89)! 0.5!(A1)$);
\draw[color1, thick] ($(A3)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A3)$) -- ($(A90)! 0.5!(A3)$);
\draw[color1, thick] ($(A10)! 0.5!(A2)$) -- ($(A11)! 0.5!(A2)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A90)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$);
\draw[color1, thick] ($(A45)! 0.5!(A9)$) -- ($(A53)! 0.5!(A9)$);
\draw[color1, thick] ($(A53)! 0.5!(A9)$) -- ($(A64)! 0.5!(A9)$);
\draw[color1, thick] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color1, thick] ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$);
\draw[color1, thick] ($(A9)! 0.5!(A62)$) -- ($(A63)! 0.5!(A62)$);
\draw[color1, thick] ($(A9)! 0.5!(A64)$) -- ($(A63)! 0.5!(A64)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A27)$) -- ($(A21)! 0.5!(A27)$);
\draw[color1, thick] ($(A20)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color1, thick] ($(A21)! 0.5!(A27)$) -- ($(A22)! 0.5!(A27)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color1, thick] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$);
\draw[color1, thick] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$);
\draw[color1, thick] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color1, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$);
\draw[color1, thick] ($(A64)! 0.5!(A35)$) -- ($(A72)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color1, thick] ($(A72)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color1, thick] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color1, thick] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color1, thick] ($(A63)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$);
\draw[color1, thick] ($(A67)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$);
\draw[color1, thick] ($(A63)! 0.5!(A64)$) -- ($(A68)! 0.5!(A64)$);
\draw[color1, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color1, thick] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color11, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color11, thick] ($(A67)! 0.5!(A71)$) -- ($(A68)! 0.5!(A71)$);
\draw[color9, thick] ($(A9)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$);
\draw[color9, thick] ($(A9)! 0.5!(A62)$) -- ($(A63)! 0.5!(A62)$);
\draw[color9, thick] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color9, thick] ($(A63)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$);
\draw[color9, thick] ($(A67)! 0.5!(A62)$) -- ($(A68)! 0.5!(A62)$);
\draw[color8, thick] ($(A9)! 0.5!(A60)$) -- ($(A17)! 0.5!(A60)$);
\draw[color8, thick] ($(A9)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color8, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color8, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color8, thick] ($(A61)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color8, thick] ($(A66)! 0.5!(A60)$) -- ($(A67)! 0.5!(A60)$);
\draw[color4, thick] ($(A22)! 0.5!(A32)$) -- ($(A28)! 0.5!(A32)$);
\draw[color4, thick] ($(A22)! 0.5!(A32)$) -- ($(A35)! 0.5!(A32)$);
\draw[color4, thick] ($(A28)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color4, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color4, thick] ($(A35)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color4, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color3, thick] ($(A20)! 0.5!(A27)$) -- ($(A21)! 0.5!(A27)$);
\draw[color3, thick] ($(A20)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color3, thick] ($(A21)! 0.5!(A27)$) -- ($(A22)! 0.5!(A27)$);
\draw[color3, thick] ($(A22)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color3, thick] ($(A26)! 0.5!(A27)$) -- ($(A31)! 0.5!(A27)$);
\draw[color3, thick] ($(A31)! 0.5!(A27)$) -- ($(A35)! 0.5!(A27)$);
\draw[color2, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color2, thick] ($(A18)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color2, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color2, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color2, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/12,3/90/91,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/22,9/17/18,9/17/60,9/18/19,9/19/20,9/20/21,9/21/22,9/45/53,9/53/64,9/60/61,9/61/62,9/62/63,9/63/64,10/11/22,11/12/22,12/13/22,13/14/22,14/15/22,15/16/23,15/22/23,17/18/24,17/24/60,18/19/26,18/24/25,18/25/26,19/20/26,20/21/27,20/26/27,21/22/27,22/23/29,22/27/35,22/28/29,22/28/32,22/32/35,24/25/30,24/30/66,24/60/66,25/26/31,25/30/31,26/27/31,27/31/35,28/29/34,28/32/33,28/33/34,30/31/35,30/35/71,30/66/71,32/33/37,32/35/36,32/36/37,33/34/38,33/37/38,35/36/39,35/39/75,35/64/68,35/64/72,35/68/71,35/72/75,36/37/40,36/39/40,37/38/41,37/40/41,39/40/42,39/42/78,39/75/78,40/41/43,40/42/43,42/43/44,42/44/80,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/55,47/85/86,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/64,54/55/64,55/56/64,56/57/64,57/58/64,58/59/65,58/64/65,60/61/67,60/66/67,61/62/67,62/63/68,62/67/68,63/64/68,64/65/70,64/69/70,64/69/72,66/67/71,67/68/71,69/70/74,69/72/73,69/73/74,72/73/76,72/75/76,73/74/77,73/76/77,75/76/78,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/97,84/85/97,85/86/97,86/87/97,87/88/97,88/89/107,88/97/98,88/98/99,88/99/100,88/100/101,88/101/102,88/102/103,88/103/104,88/104/105,88/105/106,88/106/107,89/90/107,90/91/107,91/92/107,92/93/107,93/94/107,94/95/108,94/107/108,96/97/109,97/98/111,97/109/110,97/110/122,97/111/132,97/122/132,98/99/111,99/100/112,99/111/112,100/101/112,101/102/114,101/112/113,101/113/114,102/103/114,103/104/116,103/114/115,103/115/116,104/105/116,105/106/117,105/116/117,106/107/117,107/108/119,107/117/132,107/118/119,107/118/126,107/126/132,109/110/120,110/120/121,110/121/122,111/112/123,111/123/132,112/113/123,113/114/124,113/123/124,114/115/124,115/116/125,115/124/125,116/117/125,117/125/132,118/119/128,118/126/127,118/127/128,120/121/129,121/122/130,121/129/130,122/130/131,122/131/132,123/124/132,124/125/132,126/127/134,126/132/133,126/133/134,127/128/135,127/134/135,129/130/136,130/131/137,130/136/137,131/132/138,131/137/138,132/133/138,133/134/139,133/138/139,134/135/140,134/139/140,136/137/141,137/138/142,137/141/142,138/139/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\draw[black, thick] (A22) -- (A35) -- (A64) -- (A9) --cycle;
\draw[black, thick] (A107) -- (A132) -- (A97) -- (A88) --cycle;

\foreach \i in {1,3,5,7,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,26,28,29,30,31,33,35,36,37,38,40,42,43,54,56,58,61,63,66,67,68,69,76,81,83,85,87,98,100,102,103,104,105,106,107,109,115,117,124,125,127,129,131,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,4,6,8,23,25,27,32,34,39,41,44,45,46,47,48,49,50,51,52,53,55,57,59,60,62,64,65,70,71,72,73,74,75,77,78,79,80,82,84,86,88,89,90,91,92,93,94,95,96,97,99,101,108,110,111,112,113,114,116,118,119,120,121,122,123,126,128,130,132,133,134,135,136,137,138,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}

==> tikz/gudkov_53_3_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsixA (mean: 4.41)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        ymax=0.3214599609375,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.011963)
        (1.5,0.071777)
        (2.5,0.185425)
        (3.5,0.270020)
        (4.5,0.244278)
        (5.5,0.143341)
        (6.5,0.055771)
        (7.5,0.014587)
        (8.5,0.002548)
        (9.5,0.000275)
        (10.5,0.000015)
        (11.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.011963) [above] {1.20};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.071777) [above] {7.18};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.185425) [above] {18.54};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.270020) [above] {27.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.244278) [above] {24.43};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.143341) [above] {14.33};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.055771) [above] {5.58};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.014587) [above] {1.46};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.002548) [above] {0.25};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.000275) [above] {0.03};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.000015) [above] {0.00};
    \end{axis}
    \end{tikzpicture}

==> tikz/harnack_honeycomb_6.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (1, 0);
\coordinate (A8) at (1, 1);
\coordinate (A9) at (1, 2);
\coordinate (A10) at (1, 3);
\coordinate (A11) at (1, 4);
\coordinate (A12) at (1, 5);
\coordinate (A13) at (2, 0);
\coordinate (A14) at (2, 1);
\coordinate (A15) at (2, 2);
\coordinate (A16) at (2, 3);
\coordinate (A17) at (2, 4);
\coordinate (A18) at (3, 0);
\coordinate (A19) at (3, 1);
\coordinate (A20) at (3, 2);
\coordinate (A21) at (3, 3);
\coordinate (A22) at (4, 0);
\coordinate (A23) at (4, 1);
\coordinate (A24) at (4, 2);
\coordinate (A25) at (5, 0);
\coordinate (A26) at (5, 1);
\coordinate (A27) at (6, 0);
\coordinate (A28) at (0, -1);
\coordinate (A29) at (0, -2);
\coordinate (A30) at (0, -3);
\coordinate (A31) at (0, -4);
\coordinate (A32) at (0, -5);
\coordinate (A33) at (0, -6);
\coordinate (A34) at (1, -1);
\coordinate (A35) at (1, -2);
\coordinate (A36) at (1, -3);
\coordinate (A37) at (1, -4);
\coordinate (A38) at (1, -5);
\coordinate (A39) at (2, -1);
\coordinate (A40) at (2, -2);
\coordinate (A41) at (2, -3);
\coordinate (A42) at (2, -4);
\coordinate (A43) at (3, -1);
\coordinate (A44) at (3, -2);
\coordinate (A45) at (3, -3);
\coordinate (A46) at (4, -1);
\coordinate (A47) at (4, -2);
\coordinate (A48) at (5, -1);
\coordinate (A49) at (-1, -5);
\coordinate (A50) at (-1, -4);
\coordinate (A51) at (-1, -3);
\coordinate (A52) at (-1, -2);
\coordinate (A53) at (-1, -1);
\coordinate (A54) at (-1, 0);
\coordinate (A55) at (-1, 1);
\coordinate (A56) at (-1, 2);
\coordinate (A57) at (-1, 3);
\coordinate (A58) at (-1, 4);
\coordinate (A59) at (-1, 5);
\coordinate (A60) at (-2, -4);
\coordinate (A61) at (-2, -3);
\coordinate (A62) at (-2, -2);
\coordinate (A63) at (-2, -1);
\coordinate (A64) at (-2, 0);
\coordinate (A65) at (-2, 1);
\coordinate (A66) at (-2, 2);
\coordinate (A67) at (-2, 3);
\coordinate (A68) at (-2, 4);
\coordinate (A69) at (-3, -3);
\coordinate (A70) at (-3, -2);
\coordinate (A71) at (-3, -1);
\coordinate (A72) at (-3, 0);
\coordinate (A73) at (-3, 1);
\coordinate (A74) at (-3, 2);
\coordinate (A75) at (-3, 3);
\coordinate (A76) at (-4, -2);
\coordinate (A77) at (-4, -1);
\coordinate (A78) at (-4, 0);
\coordinate (A79) at (-4, 1);
\coordinate (A80) at (-4, 2);
\coordinate (A81) at (-5, -1);
\coordinate (A82) at (-5, 0);
\coordinate (A83) at (-5, 1);
\coordinate (A84) at (-6, 0);
\colorlet{color1}{mycolor4}
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$) -- (A7) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A2)$) -- ($(A8)! 0.5!(A2)$) -- (A8) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A1) -- (A7) -- (A8) -- cycle;
\fill[color1!50] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$) -- (A1) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A2)$) -- ($(A9)! 0.5!(A2)$) -- (A9) -- cycle;
\fill[color1!50] ($(A2)! 0.5!(A3)$) -- ($(A56)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A8) -- ($(A8)! 0.5!(A2)$) -- ($(A9)! 0.5!(A2)$) -- (A9) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A10)! 0.5!(A4)$) -- (A10) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A57)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A9) -- (A10) -- cycle;
\fill[color1!50] ($(A56)! 0.5!(A3)$) -- ($(A57)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A11)! 0.5!(A4)$) -- (A11) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A4)$) -- ($(A11)! 0.5!(A4)$) -- (A11) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$) -- (A12) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A11) -- (A12) -- cycle;
\fill[color1!50] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A13)$) -- ($(A8)! 0.5!(A13)$) -- (A8) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A8) -- (A9) -- (A14) -- cycle;
\fill[color1!50] (A8) -- ($(A8)! 0.5!(A13)$) -- ($(A14)! 0.5!(A13)$) -- (A14) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A15)$) -- ($(A10)! 0.5!(A15)$) -- (A10) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$) -- (A14) -- cycle;
\fill[color1!50] (A10) -- (A11) -- (A16) -- cycle;
\fill[color1!50] (A10) -- ($(A10)! 0.5!(A15)$) -- ($(A16)! 0.5!(A15)$) -- (A16) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$) -- (A12) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A17)$) -- ($(A16)! 0.5!(A17)$) -- (A16) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A13)$) -- ($(A18)! 0.5!(A13)$) -- (A18) -- cycle;
\fill[color1!50] ($(A13)! 0.5!(A18)$) -- ($(A39)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$) -- (A19) -- cycle;
\fill[color1!50] (A14) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$) -- (A20) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$) -- (A20) -- cycle;
\fill[color1!50] (A16) -- ($(A16)! 0.5!(A17)$) -- ($(A21)! 0.5!(A17)$) -- (A21) -- cycle;
\fill[color1!50] (A16) -- (A20) -- (A21) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A22)$) -- ($(A19)! 0.5!(A22)$) -- (A19) -- cycle;
\fill[color1!50] ($(A22)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$) -- (A18) -- cycle;
\fill[color1!50] (A19) -- (A20) -- (A23) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A22)$) -- ($(A23)! 0.5!(A22)$) -- (A23) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$) -- (A21) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$) -- (A23) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A22)$) -- ($(A25)! 0.5!(A22)$) -- (A25) -- cycle;
\fill[color1!50] ($(A22)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] (A23) -- ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$) -- (A26) -- cycle;
\fill[color1!50] (A23) -- (A25) -- (A26) -- cycle;
\fill[color1!50] (A25) -- ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$) -- (A26) -- cycle;
\fill[color1!50] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color1!50] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color1!50] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color1!50] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$) -- (A49) -- cycle;
\fill[color1!50] ($(A60)! 0.5!(A69)$) -- ($(A61)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A61)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color1!50] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$) -- (A81) -- cycle;
\colorlet{color2}{mycolor3}
\fill[color2!50] ($(A9)! 0.5!(A15)$) -- ($(A10)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color2!50] ($(A9)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color2!50] ($(A10)! 0.5!(A15)$) -- ($(A16)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color2!50] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color2!50] ($(A16)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$) -- (A15) -- cycle;
\fill[color2!50] ($(A19)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$) -- (A15) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A29)! 0.5!(A35)$) -- ($(A30)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color3!50] ($(A29)! 0.5!(A35)$) -- ($(A34)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color3!50] ($(A30)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color3!50] ($(A34)! 0.5!(A35)$) -- ($(A39)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color3!50] ($(A36)! 0.5!(A35)$) -- ($(A40)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color3!50] ($(A39)! 0.5!(A35)$) -- ($(A40)! 0.5!(A35)$) -- (A35) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A31)! 0.5!(A37)$) -- ($(A32)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A31)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A36)! 0.5!(A37)$) -- ($(A41)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\fill[color4!50] ($(A41)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$) -- (A37) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A41)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A40)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A41)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A43)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\fill[color5!50] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$) -- (A44) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A30)! 0.5!(A51)$) -- ($(A31)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A30)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A31)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A50)! 0.5!(A51)$) -- ($(A61)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A52)! 0.5!(A51)$) -- ($(A62)! 0.5!(A51)$) -- (A51) -- cycle;
\fill[color6!50] ($(A61)! 0.5!(A51)$) -- ($(A62)! 0.5!(A51)$) -- (A51) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A29)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A29)! 0.5!(A53)$) -- ($(A52)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A52)! 0.5!(A53)$) -- ($(A63)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A54)! 0.5!(A53)$) -- ($(A64)! 0.5!(A53)$) -- (A53) -- cycle;
\fill[color7!50] ($(A63)! 0.5!(A53)$) -- ($(A64)! 0.5!(A53)$) -- (A53) -- cycle;
\colorlet{color8}{mycolor3}
\fill[color8!50] ($(A55)! 0.5!(A65)$) -- ($(A56)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color8!50] ($(A55)! 0.5!(A65)$) -- ($(A64)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color8!50] ($(A56)! 0.5!(A65)$) -- ($(A66)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color8!50] ($(A64)! 0.5!(A65)$) -- ($(A72)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color8!50] ($(A66)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$) -- (A65) -- cycle;
\fill[color8!50] ($(A72)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$) -- (A65) -- cycle;
\colorlet{color9}{mycolor3}
\fill[color9!50] ($(A57)! 0.5!(A67)$) -- ($(A58)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A57)! 0.5!(A67)$) -- ($(A66)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A58)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A66)! 0.5!(A67)$) -- ($(A74)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A68)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A74)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$) -- (A67) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A62)! 0.5!(A71)$) -- ($(A63)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A62)! 0.5!(A71)$) -- ($(A70)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A71)$) -- ($(A77)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A72)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color10!50] ($(A77)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color11}{mycolor3}
\fill[color11!50] ($(A73)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A73)! 0.5!(A79)$) -- ($(A78)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A78)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\fill[color11!50] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$) -- (A79) -- cycle;
\draw[color11, thick] ($(A73)! 0.5!(A79)$) -- ($(A74)! 0.5!(A79)$);
\draw[color11, thick] ($(A73)! 0.5!(A79)$) -- ($(A78)! 0.5!(A79)$);
\draw[color11, thick] ($(A74)! 0.5!(A79)$) -- ($(A80)! 0.5!(A79)$);
\draw[color11, thick] ($(A78)! 0.5!(A79)$) -- ($(A82)! 0.5!(A79)$);
\draw[color11, thick] ($(A80)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color11, thick] ($(A82)! 0.5!(A79)$) -- ($(A83)! 0.5!(A79)$);
\draw[color10, thick] ($(A62)! 0.5!(A71)$) -- ($(A63)! 0.5!(A71)$);
\draw[color10, thick] ($(A62)! 0.5!(A71)$) -- ($(A70)! 0.5!(A71)$);
\draw[color10, thick] ($(A63)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$);
\draw[color10, thick] ($(A70)! 0.5!(A71)$) -- ($(A77)! 0.5!(A71)$);
\draw[color10, thick] ($(A72)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$);
\draw[color10, thick] ($(A77)! 0.5!(A71)$) -- ($(A78)! 0.5!(A71)$);
\draw[color9, thick] ($(A57)! 0.5!(A67)$) -- ($(A58)! 0.5!(A67)$);
\draw[color9, thick] ($(A57)! 0.5!(A67)$) -- ($(A66)! 0.5!(A67)$);
\draw[color9, thick] ($(A58)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$);
\draw[color9, thick] ($(A66)! 0.5!(A67)$) -- ($(A74)! 0.5!(A67)$);
\draw[color9, thick] ($(A68)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$);
\draw[color9, thick] ($(A74)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$);
\draw[color8, thick] ($(A55)! 0.5!(A65)$) -- ($(A56)! 0.5!(A65)$);
\draw[color8, thick] ($(A55)! 0.5!(A65)$) -- ($(A64)! 0.5!(A65)$);
\draw[color8, thick] ($(A56)! 0.5!(A65)$) -- ($(A66)! 0.5!(A65)$);
\draw[color8, thick] ($(A64)! 0.5!(A65)$) -- ($(A72)! 0.5!(A65)$);
\draw[color8, thick] ($(A66)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$);
\draw[color8, thick] ($(A72)! 0.5!(A65)$) -- ($(A73)! 0.5!(A65)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A29)! 0.5!(A53)$);
\draw[color7, thick] ($(A28)! 0.5!(A53)$) -- ($(A54)! 0.5!(A53)$);
\draw[color7, thick] ($(A29)! 0.5!(A53)$) -- ($(A52)! 0.5!(A53)$);
\draw[color7, thick] ($(A52)! 0.5!(A53)$) -- ($(A63)! 0.5!(A53)$);
\draw[color7, thick] ($(A54)! 0.5!(A53)$) -- ($(A64)! 0.5!(A53)$);
\draw[color7, thick] ($(A63)! 0.5!(A53)$) -- ($(A64)! 0.5!(A53)$);
\draw[color6, thick] ($(A30)! 0.5!(A51)$) -- ($(A31)! 0.5!(A51)$);
\draw[color6, thick] ($(A30)! 0.5!(A51)$) -- ($(A52)! 0.5!(A51)$);
\draw[color6, thick] ($(A31)! 0.5!(A51)$) -- ($(A50)! 0.5!(A51)$);
\draw[color6, thick] ($(A50)! 0.5!(A51)$) -- ($(A61)! 0.5!(A51)$);
\draw[color6, thick] ($(A52)! 0.5!(A51)$) -- ($(A62)! 0.5!(A51)$);
\draw[color6, thick] ($(A61)! 0.5!(A51)$) -- ($(A62)! 0.5!(A51)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A41)! 0.5!(A44)$);
\draw[color5, thick] ($(A40)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color5, thick] ($(A41)! 0.5!(A44)$) -- ($(A45)! 0.5!(A44)$);
\draw[color5, thick] ($(A43)! 0.5!(A44)$) -- ($(A46)! 0.5!(A44)$);
\draw[color5, thick] ($(A45)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color5, thick] ($(A46)! 0.5!(A44)$) -- ($(A47)! 0.5!(A44)$);
\draw[color4, thick] ($(A31)! 0.5!(A37)$) -- ($(A32)! 0.5!(A37)$);
\draw[color4, thick] ($(A31)! 0.5!(A37)$) -- ($(A36)! 0.5!(A37)$);
\draw[color4, thick] ($(A32)! 0.5!(A37)$) -- ($(A38)! 0.5!(A37)$);
\draw[color4, thick] ($(A36)! 0.5!(A37)$) -- ($(A41)! 0.5!(A37)$);
\draw[color4, thick] ($(A38)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color4, thick] ($(A41)! 0.5!(A37)$) -- ($(A42)! 0.5!(A37)$);
\draw[color3, thick] ($(A29)! 0.5!(A35)$) -- ($(A30)! 0.5!(A35)$);
\draw[color3, thick] ($(A29)! 0.5!(A35)$) -- ($(A34)! 0.5!(A35)$);
\draw[color3, thick] ($(A30)! 0.5!(A35)$) -- ($(A36)! 0.5!(A35)$);
\draw[color3, thick] ($(A34)! 0.5!(A35)$) -- ($(A39)! 0.5!(A35)$);
\draw[color3, thick] ($(A36)! 0.5!(A35)$) -- ($(A40)! 0.5!(A35)$);
\draw[color3, thick] ($(A39)! 0.5!(A35)$) -- ($(A40)! 0.5!(A35)$);
\draw[color1, thick] ($(A1)! 0.5!(A0)$) -- ($(A7)! 0.5!(A0)$);
\draw[color1, thick] ($(A0)! 0.5!(A1)$) -- ($(A54)! 0.5!(A1)$);
\draw[color1, thick] ($(A0)! 0.5!(A7)$) -- ($(A28)! 0.5!(A7)$);
\draw[color1, thick] ($(A1)! 0.5!(A2)$) -- ($(A8)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$);
\draw[color1, thick] ($(A54)! 0.5!(A1)$) -- ($(A55)! 0.5!(A1)$);
\draw[color1, thick] ($(A3)! 0.5!(A2)$) -- ($(A9)! 0.5!(A2)$);
\draw[color1, thick] ($(A2)! 0.5!(A3)$) -- ($(A56)! 0.5!(A3)$);
\draw[color1, thick] ($(A8)! 0.5!(A2)$) -- ($(A9)! 0.5!(A2)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A10)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A57)! 0.5!(A3)$);
\draw[color1, thick] ($(A56)! 0.5!(A3)$) -- ($(A57)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A11)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A58)! 0.5!(A5)$);
\draw[color1, thick] ($(A10)! 0.5!(A4)$) -- ($(A11)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A12)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A58)! 0.5!(A5)$) -- ($(A59)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A13)$) -- ($(A8)! 0.5!(A13)$);
\draw[color1, thick] ($(A13)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$);
\draw[color1, thick] ($(A28)! 0.5!(A7)$) -- ($(A34)! 0.5!(A7)$);
\draw[color1, thick] ($(A8)! 0.5!(A13)$) -- ($(A14)! 0.5!(A13)$);
\draw[color1, thick] ($(A9)! 0.5!(A15)$) -- ($(A10)! 0.5!(A15)$);
\draw[color1, thick] ($(A9)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$);
\draw[color1, thick] ($(A10)! 0.5!(A15)$) -- ($(A16)! 0.5!(A15)$);
\draw[color1, thick] ($(A11)! 0.5!(A17)$) -- ($(A12)! 0.5!(A17)$);
\draw[color1, thick] ($(A11)! 0.5!(A17)$) -- ($(A16)! 0.5!(A17)$);
\draw[color1, thick] ($(A14)! 0.5!(A13)$) -- ($(A18)! 0.5!(A13)$);
\draw[color1, thick] ($(A13)! 0.5!(A18)$) -- ($(A39)! 0.5!(A18)$);
\draw[color1, thick] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$);
\draw[color1, thick] ($(A16)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$);
\draw[color1, thick] ($(A19)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$);
\draw[color1, thick] ($(A16)! 0.5!(A17)$) -- ($(A21)! 0.5!(A17)$);
\draw[color1, thick] ($(A18)! 0.5!(A22)$) -- ($(A19)! 0.5!(A22)$);
\draw[color1, thick] ($(A22)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$);
\draw[color1, thick] ($(A39)! 0.5!(A18)$) -- ($(A43)! 0.5!(A18)$);
\draw[color1, thick] ($(A19)! 0.5!(A22)$) -- ($(A23)! 0.5!(A22)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A21)! 0.5!(A24)$);
\draw[color1, thick] ($(A20)! 0.5!(A24)$) -- ($(A23)! 0.5!(A24)$);
\draw[color1, thick] ($(A23)! 0.5!(A22)$) -- ($(A25)! 0.5!(A22)$);
\draw[color1, thick] ($(A22)! 0.5!(A25)$) -- ($(A46)! 0.5!(A25)$);
\draw[color1, thick] ($(A23)! 0.5!(A24)$) -- ($(A26)! 0.5!(A24)$);
\draw[color1, thick] ($(A25)! 0.5!(A27)$) -- ($(A26)! 0.5!(A27)$);
\draw[color1, thick] ($(A27)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A46)! 0.5!(A25)$) -- ($(A48)! 0.5!(A25)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A33)! 0.5!(A49)$);
\draw[color1, thick] ($(A32)! 0.5!(A49)$) -- ($(A50)! 0.5!(A49)$);
\draw[color1, thick] ($(A50)! 0.5!(A49)$) -- ($(A60)! 0.5!(A49)$);
\draw[color1, thick] ($(A60)! 0.5!(A69)$) -- ($(A61)! 0.5!(A69)$);
\draw[color1, thick] ($(A61)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color1, thick] ($(A70)! 0.5!(A69)$) -- ($(A76)! 0.5!(A69)$);
\draw[color1, thick] ($(A76)! 0.5!(A81)$) -- ($(A77)! 0.5!(A81)$);
\draw[color1, thick] ($(A77)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A84)! 0.5!(A81)$);
\draw[color2, thick] ($(A9)! 0.5!(A15)$) -- ($(A10)! 0.5!(A15)$);
\draw[color2, thick] ($(A9)! 0.5!(A15)$) -- ($(A14)! 0.5!(A15)$);
\draw[color2, thick] ($(A10)! 0.5!(A15)$) -- ($(A16)! 0.5!(A15)$);
\draw[color2, thick] ($(A14)! 0.5!(A15)$) -- ($(A19)! 0.5!(A15)$);
\draw[color2, thick] ($(A16)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$);
\draw[color2, thick] ($(A19)! 0.5!(A15)$) -- ($(A20)! 0.5!(A15)$);
\foreach \a/\b/\c in {0/1/7,0/1/54,0/7/28,0/28/54,1/2/8,1/2/55,1/7/8,1/54/55,2/3/9,2/3/56,2/8/9,2/55/56,3/4/10,3/4/57,3/9/10,3/56/57,4/5/11,4/5/58,4/10/11,4/57/58,5/6/12,5/6/59,5/11/12,5/58/59,7/8/13,7/13/34,7/28/34,8/9/14,8/13/14,9/10/15,9/14/15,10/11/16,10/15/16,11/12/17,11/16/17,13/14/18,13/18/39,13/34/39,14/15/19,14/18/19,15/16/20,15/19/20,16/17/21,16/20/21,18/19/22,18/22/43,18/39/43,19/20/23,19/22/23,20/21/24,20/23/24,22/23/25,22/25/46,22/43/46,23/24/26,23/25/26,25/26/27,25/27/48,25/46/48,28/29/34,28/29/53,28/53/54,29/30/35,29/30/52,29/34/35,29/52/53,30/31/36,30/31/51,30/35/36,30/51/52,31/32/37,31/32/50,31/36/37,31/50/51,32/33/38,32/33/49,32/37/38,32/49/50,34/35/39,35/36/40,35/39/40,36/37/41,36/40/41,37/38/42,37/41/42,39/40/43,40/41/44,40/43/44,41/42/45,41/44/45,43/44/46,44/45/47,44/46/47,46/47/48,49/50/60,50/51/61,50/60/61,51/52/62,51/61/62,52/53/63,52/62/63,53/54/64,53/63/64,54/55/64,55/56/65,55/64/65,56/57/66,56/65/66,57/58/67,57/66/67,58/59/68,58/67/68,60/61/69,61/62/70,61/69/70,62/63/71,62/70/71,63/64/72,63/71/72,64/65/72,65/66/73,65/72/73,66/67/74,66/73/74,67/68/75,67/74/75,69/70/76,70/71/77,70/76/77,71/72/78,71/77/78,72/73/78,73/74/79,73/78/79,74/75/80,74/79/80,76/77/81,77/78/82,77/81/82,78/79/82,79/80/83,79/82/83,81/82/84,82/83/84}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}
\foreach \i in {1,3,5,7,8,9,10,11,12,14,16,18,19,20,21,23,25,26,35,37,44,49,51,53,65,67,69,71,79,81}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {0,2,4,6,13,15,17,22,24,27,28,29,30,31,32,33,34,36,38,39,40,41,42,43,45,46,47,48,50,52,54,55,56,57,58,59,60,61,62,63,64,66,68,70,72,73,74,75,76,77,78,80,82,83,84}{
  \fill[myblue] (A\i) circle (3pt);
}
\iffalse
\foreach \i in {0,1,...,84}{
  \node[anchor=north] at (A\i) {\tiny{$\i$}};
}
\fi


==> tikz/honeycomb-7_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsevenD (mean: 3.98)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        ymax=0.26646813154220583,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.033215)
        (1.5,0.133775)
        (2.5,0.238544)
        (3.5,0.253779)
        (4.5,0.183636)
        (5.5,0.097851)
        (6.5,0.040561)
        (7.5,0.013617)
        (8.5,0.003829)
        (9.5,0.000935)
        (10.5,0.000206)
        (11.5,0.000042)
        (12.5,0.000008)
        (13.5,0.000001)
        (14.5,0.000000)
        (15.5,0.000000)
        (16.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.033215) [above] {3.32};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.133775) [above] {13.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.238544) [above] {23.85};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.253779) [above] {25.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.183636) [above] {18.36};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.097851) [above] {9.79};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.040561) [above] {4.06};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.013617) [above] {1.36};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.003829) [above] {0.38};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.000935) [above] {0.09};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.000206) [above] {0.02};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:12,0.000042) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:13,0.000008) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:14,0.000001) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:15,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:16,0.000000) [above] {0.00};
    \end{axis}
    \end{tikzpicture}

==> tikz/simple_split_12.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
%\definecolor{color1}{rgb}{0.488270119170684,0.630944969743452,0.795622715898143}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A9) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$) -- (A9) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A2) -- cycle;
\fill[color1!50] (A1) -- (A2) -- (A89) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$) -- (A89) -- cycle;
\fill[color1!50] (A2) -- (A3) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A3) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A89) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A12)$) -- ($(A4)! 0.5!(A12)$) -- (A4) -- cycle;
\fill[color1!50] (A3) -- (A4) -- (A91) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A90)$) -- ($(A91)! 0.5!(A90)$) -- (A91) -- cycle;
\fill[color1!50] (A4) -- (A5) -- (A13) -- cycle;
\fill[color1!50] (A4) -- ($(A4)! 0.5!(A92)$) -- ($(A5)! 0.5!(A92)$) -- (A5) -- cycle;
\fill[color1!50] (A4) -- ($(A4)! 0.5!(A12)$) -- ($(A13)! 0.5!(A12)$) -- (A13) -- cycle;
\fill[color1!50] (A4) -- ($(A4)! 0.5!(A92)$) -- ($(A91)! 0.5!(A92)$) -- (A91) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A32) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A27) -- cycle;
\fill[color1!50] (A5) -- (A27) -- (A42) -- cycle;
\fill[color1!50] (A5) -- (A32) -- (A42) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$) -- (A126) -- cycle;
\fill[color1!50] ($(A93)! 0.5!(A5)$) -- ($(A106)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] ($(A106)! 0.5!(A5)$) -- ($(A117)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] ($(A117)! 0.5!(A5)$) -- ($(A142)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A142)$) -- ($(A126)! 0.5!(A142)$) -- (A126) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A17) -- cycle;
\fill[color1!50] (A9) -- (A17) -- (A53) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A12)$) -- ($(A19)! 0.5!(A12)$) -- (A19) -- cycle;
\fill[color1!50] (A11) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$) -- (A20) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$) -- (A20) -- cycle;
\fill[color1!50] (A13) -- (A20) -- (A32) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A17) -- (A18) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A53) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A19) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A19) -- (A20) -- (A26) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A26) -- cycle;
\fill[color1!50] (A20) -- (A26) -- (A32) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- (A31) -- (A32) -- cycle;
\fill[color1!50] (A27) -- (A28) -- (A33) -- cycle;
\fill[color1!50] (A27) -- (A33) -- (A37) -- cycle;
\fill[color1!50] (A27) -- (A37) -- (A40) -- cycle;
\fill[color1!50] (A27) -- (A40) -- (A42) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A36)$) -- ($(A32)! 0.5!(A36)$) -- (A32) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A35) -- cycle;
\fill[color1!50] (A32) -- ($(A32)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A39) -- cycle;
\fill[color1!50] (A35) -- (A39) -- (A75) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] (A39) -- ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A42) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A39) -- (A42) -- (A75) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A49)! 0.5!(A42)$) -- ($(A68)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A49)$) -- ($(A72)! 0.5!(A49)$) -- (A72) -- cycle;
\fill[color1!50] ($(A68)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- (A72) -- (A75) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$) -- (A54) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- (A53) -- (A54) -- cycle;
\fill[color1!50] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A48) -- ($(A48)! 0.5!(A47)$) -- ($(A55)! 0.5!(A47)$) -- (A55) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A48)$) -- ($(A85)! 0.5!(A48)$) -- (A48) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A47)$) -- ($(A55)! 0.5!(A47)$) -- (A55) -- cycle;
\fill[color1!50] (A48) -- ($(A48)! 0.5!(A49)$) -- ($(A56)! 0.5!(A49)$) -- (A56) -- cycle;
\fill[color1!50] ($(A49)! 0.5!(A48)$) -- ($(A84)! 0.5!(A48)$) -- (A48) -- cycle;
\fill[color1!50] (A48) -- (A55) -- (A56) -- cycle;
\fill[color1!50] ($(A84)! 0.5!(A48)$) -- ($(A85)! 0.5!(A48)$) -- (A48) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A49)$) -- ($(A72)! 0.5!(A49)$) -- (A72) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A53) -- ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A54) -- cycle;
\fill[color1!50] (A54) -- (A55) -- (A61) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A61) -- cycle;
\fill[color1!50] (A55) -- ($(A55)! 0.5!(A62)$) -- ($(A56)! 0.5!(A62)$) -- (A56) -- cycle;
\fill[color1!50] (A55) -- ($(A55)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$) -- (A61) -- cycle;
\fill[color1!50] (A56) -- ($(A56)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$) -- (A72) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A67) -- cycle;
\fill[color1!50] (A61) -- (A66) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$) -- (A72) -- cycle;
\fill[color1!50] (A66) -- ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A67) -- cycle;
\fill[color1!50] (A67) -- ($(A67)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$) -- (A72) -- cycle;
\fill[color1!50] (A72) -- ($(A72)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A75) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A103) -- cycle;
\fill[color1!50] (A89) -- (A102) -- (A103) -- cycle;
\fill[color1!50] (A91) -- ($(A91)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A104) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A104) -- cycle;
\fill[color1!50] (A91) -- ($(A91)! 0.5!(A92)$) -- ($(A105)! 0.5!(A92)$) -- (A105) -- cycle;
\fill[color1!50] (A91) -- (A104) -- (A105) -- cycle;
\fill[color1!50] (A105) -- ($(A105)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$) -- (A126) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A102) -- ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$) -- (A103) -- cycle;
\fill[color1!50] (A103) -- (A104) -- (A115) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color1!50] (A104) -- ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A105) -- cycle;
\fill[color1!50] (A104) -- ($(A104)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A115) -- cycle;
\fill[color1!50] (A105) -- ($(A105)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$) -- (A126) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A125) -- cycle;
\fill[color1!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color1!50] (A125) -- ($(A125)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$) -- (A126) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color1!50] (A125) -- (A126) -- (A133) -- cycle;
\fill[color1!50] (A125) -- ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$) -- (A133) -- cycle;
\fill[color1!50] (A126) -- ($(A126)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$) -- (A133) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color1!50] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color1!50] (A133) -- ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$) -- (A138) -- cycle;
\fill[color1!50] (A133) -- ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$) -- (A138) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor5}
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
\colorlet{color3}{mycolor5}
\fill[color3!50] ($(A3)! 0.5!(A12)$) -- ($(A4)! 0.5!(A12)$) -- (A12) -- cycle;
\fill[color3!50] ($(A3)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$) -- (A12) -- cycle;
\fill[color3!50] ($(A4)! 0.5!(A12)$) -- ($(A13)! 0.5!(A12)$) -- (A12) -- cycle;
\fill[color3!50] ($(A11)! 0.5!(A12)$) -- ($(A19)! 0.5!(A12)$) -- (A12) -- cycle;
\fill[color3!50] ($(A13)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$) -- (A12) -- cycle;
\fill[color3!50] ($(A19)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$) -- (A12) -- cycle;
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A5)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A5)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\colorlet{color5}{mycolor5}
\fill[color5!50] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A19)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color6}{mycolor5}
\fill[color6!50] ($(A31)! 0.5!(A36)$) -- ($(A32)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A32)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$) -- (A36) -- cycle;
\fill[color6!50] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$) -- (A36) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color8}{mycolor5}
\fill[color8!50] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\colorlet{color9}{mycolor5}
\fill[color9!50] ($(A55)! 0.5!(A62)$) -- ($(A56)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A55)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A56)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$) -- (A62) -- cycle;
\fill[color9!50] ($(A67)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$) -- (A62) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A67)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A72)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A68)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A68)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor5}
\fill[color14!50] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color14!50] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color14!50] ($(A3)! 0.5!(A90)$) -- ($(A91)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color14!50] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color14!50] ($(A91)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color14!50] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A90) -- cycle;
\colorlet{color15}{mycolor5}
\fill[color15!50] ($(A4)! 0.5!(A92)$) -- ($(A5)! 0.5!(A92)$) -- (A92) -- cycle;
\fill[color15!50] ($(A4)! 0.5!(A92)$) -- ($(A91)! 0.5!(A92)$) -- (A92) -- cycle;
\fill[color15!50] ($(A5)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$) -- (A92) -- cycle;
\fill[color15!50] ($(A91)! 0.5!(A92)$) -- ($(A105)! 0.5!(A92)$) -- (A92) -- cycle;
\fill[color15!50] ($(A105)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$) -- (A92) -- cycle;
\colorlet{color16}{mycolor5}
\fill[color16!50] ($(A85)! 0.5!(A100)$) -- ($(A86)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A85)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A86)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A101)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A112)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$) -- (A100) -- cycle;
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A49)! 0.5!(A111)$) -- ($(A98)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A49)! 0.5!(A111)$) -- ($(A142)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A121)! 0.5!(A111)$) -- ($(A130)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A130)! 0.5!(A111)$) -- ($(A137)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A137)! 0.5!(A111)$) -- ($(A142)! 0.5!(A111)$) -- (A111) -- cycle;
\colorlet{color19}{mycolor5}
\fill[color19!50] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A104)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A105)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$) -- (A116) -- cycle;
\fill[color19!50] ($(A125)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$) -- (A116) -- cycle;
\colorlet{color20}{mycolor5}
\fill[color20!50] ($(A49)! 0.5!(A122)$) -- ($(A84)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A49)! 0.5!(A122)$) -- ($(A142)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A84)! 0.5!(A122)$) -- ($(A99)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A99)! 0.5!(A122)$) -- ($(A112)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A112)! 0.5!(A122)$) -- ($(A123)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A123)! 0.5!(A122)$) -- ($(A131)! 0.5!(A122)$) -- (A122) -- cycle;
\fill[color20!50] ($(A131)! 0.5!(A122)$) -- ($(A142)! 0.5!(A122)$) -- (A122) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A117)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color21!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A117)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A117)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A117)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A117)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$);
\draw[color21, thick] ($(A117)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color21, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color21, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color21, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color20, thick] ($(A49)! 0.5!(A122)$) -- ($(A84)! 0.5!(A122)$);
\draw[color20, thick] ($(A49)! 0.5!(A122)$) -- ($(A142)! 0.5!(A122)$);
\draw[color20, thick] ($(A84)! 0.5!(A122)$) -- ($(A99)! 0.5!(A122)$);
\draw[color20, thick] ($(A99)! 0.5!(A122)$) -- ($(A112)! 0.5!(A122)$);
\draw[color20, thick] ($(A112)! 0.5!(A122)$) -- ($(A123)! 0.5!(A122)$);
\draw[color20, thick] ($(A123)! 0.5!(A122)$) -- ($(A131)! 0.5!(A122)$);
\draw[color20, thick] ($(A131)! 0.5!(A122)$) -- ($(A142)! 0.5!(A122)$);
\draw[color18, thick] ($(A49)! 0.5!(A111)$) -- ($(A98)! 0.5!(A111)$);
\draw[color18, thick] ($(A49)! 0.5!(A111)$) -- ($(A142)! 0.5!(A111)$);
\draw[color18, thick] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$);
\draw[color18, thick] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$);
\draw[color18, thick] ($(A121)! 0.5!(A111)$) -- ($(A130)! 0.5!(A111)$);
\draw[color18, thick] ($(A130)! 0.5!(A111)$) -- ($(A137)! 0.5!(A111)$);
\draw[color18, thick] ($(A137)! 0.5!(A111)$) -- ($(A142)! 0.5!(A111)$);
\draw[color17, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color17, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color17, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color17, thick] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$);
\draw[color17, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color17, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color16, thick] ($(A85)! 0.5!(A100)$) -- ($(A86)! 0.5!(A100)$);
\draw[color16, thick] ($(A85)! 0.5!(A100)$) -- ($(A99)! 0.5!(A100)$);
\draw[color16, thick] ($(A86)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$);
\draw[color16, thick] ($(A99)! 0.5!(A100)$) -- ($(A112)! 0.5!(A100)$);
\draw[color16, thick] ($(A101)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$);
\draw[color16, thick] ($(A112)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A68)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A68)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color7, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color7, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color7, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color7, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color1, thick] ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$);
\draw[color1, thick] ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color1, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color1, thick] ($(A3)! 0.5!(A12)$) -- ($(A4)! 0.5!(A12)$);
\draw[color1, thick] ($(A3)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$);
\draw[color1, thick] ($(A3)! 0.5!(A90)$) -- ($(A91)! 0.5!(A90)$);
\draw[color1, thick] ($(A4)! 0.5!(A92)$) -- ($(A5)! 0.5!(A92)$);
\draw[color1, thick] ($(A4)! 0.5!(A12)$) -- ($(A13)! 0.5!(A12)$);
\draw[color1, thick] ($(A4)! 0.5!(A92)$) -- ($(A91)! 0.5!(A92)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A5)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A5)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color1, thick] ($(A5)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$);
\draw[color1, thick] ($(A93)! 0.5!(A5)$) -- ($(A106)! 0.5!(A5)$);
\draw[color1, thick] ($(A106)! 0.5!(A5)$) -- ($(A117)! 0.5!(A5)$);
\draw[color1, thick] ($(A117)! 0.5!(A5)$) -- ($(A142)! 0.5!(A5)$);
\draw[color1, thick] ($(A5)! 0.5!(A142)$) -- ($(A126)! 0.5!(A142)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color1, thick] ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A11)! 0.5!(A12)$) -- ($(A19)! 0.5!(A12)$);
\draw[color1, thick] ($(A13)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$);
\draw[color1, thick] ($(A19)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A19)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A31)! 0.5!(A36)$) -- ($(A32)! 0.5!(A36)$);
\draw[color1, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color1, thick] ($(A32)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A49)! 0.5!(A42)$) -- ($(A68)! 0.5!(A42)$);
\draw[color1, thick] ($(A42)! 0.5!(A49)$) -- ($(A72)! 0.5!(A49)$);
\draw[color1, thick] ($(A68)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$);
\draw[color1, thick] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$);
\draw[color1, thick] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A48)! 0.5!(A47)$) -- ($(A55)! 0.5!(A47)$);
\draw[color1, thick] ($(A47)! 0.5!(A48)$) -- ($(A85)! 0.5!(A48)$);
\draw[color1, thick] ($(A54)! 0.5!(A47)$) -- ($(A55)! 0.5!(A47)$);
\draw[color1, thick] ($(A48)! 0.5!(A49)$) -- ($(A56)! 0.5!(A49)$);
\draw[color1, thick] ($(A49)! 0.5!(A48)$) -- ($(A84)! 0.5!(A48)$);
\draw[color1, thick] ($(A84)! 0.5!(A48)$) -- ($(A85)! 0.5!(A48)$);
\draw[color1, thick] ($(A56)! 0.5!(A49)$) -- ($(A72)! 0.5!(A49)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color1, thick] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color1, thick] ($(A55)! 0.5!(A62)$) -- ($(A56)! 0.5!(A62)$);
\draw[color1, thick] ($(A55)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$);
\draw[color1, thick] ($(A56)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$);
\draw[color1, thick] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color1, thick] ($(A67)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$);
\draw[color1, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color1, thick] ($(A67)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$);
\draw[color1, thick] ($(A72)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$);
\draw[color1, thick] ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$);
\draw[color1, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color1, thick] ($(A91)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color1, thick] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color1, thick] ($(A91)! 0.5!(A92)$) -- ($(A105)! 0.5!(A92)$);
\draw[color1, thick] ($(A105)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$);
\draw[color1, thick] ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$);
\draw[color1, thick] ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color1, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color1, thick] ($(A104)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color1, thick] ($(A105)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color1, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color1, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color1, thick] ($(A125)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color1, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color1, thick] ($(A125)! 0.5!(A132)$) -- ($(A133)! 0.5!(A132)$);
\draw[color1, thick] ($(A126)! 0.5!(A142)$) -- ($(A133)! 0.5!(A142)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A131)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$);
\draw[color1, thick] ($(A131)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$);
\draw[color1, thick] ($(A133)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$);
\draw[color1, thick] ($(A133)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color19, thick] ($(A104)! 0.5!(A116)$) -- ($(A105)! 0.5!(A116)$);
\draw[color19, thick] ($(A104)! 0.5!(A116)$) -- ($(A115)! 0.5!(A116)$);
\draw[color19, thick] ($(A105)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$);
\draw[color19, thick] ($(A115)! 0.5!(A116)$) -- ($(A125)! 0.5!(A116)$);
\draw[color19, thick] ($(A125)! 0.5!(A116)$) -- ($(A126)! 0.5!(A116)$);
\draw[color15, thick] ($(A4)! 0.5!(A92)$) -- ($(A5)! 0.5!(A92)$);
\draw[color15, thick] ($(A4)! 0.5!(A92)$) -- ($(A91)! 0.5!(A92)$);
\draw[color15, thick] ($(A5)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$);
\draw[color15, thick] ($(A91)! 0.5!(A92)$) -- ($(A105)! 0.5!(A92)$);
\draw[color15, thick] ($(A105)! 0.5!(A92)$) -- ($(A126)! 0.5!(A92)$);
\draw[color14, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color14, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color14, thick] ($(A3)! 0.5!(A90)$) -- ($(A91)! 0.5!(A90)$);
\draw[color14, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color14, thick] ($(A91)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color14, thick] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color11, thick] ($(A66)! 0.5!(A71)$) -- ($(A67)! 0.5!(A71)$);
\draw[color11, thick] ($(A67)! 0.5!(A71)$) -- ($(A72)! 0.5!(A71)$);
\draw[color11, thick] ($(A72)! 0.5!(A71)$) -- ($(A75)! 0.5!(A71)$);
\draw[color9, thick] ($(A55)! 0.5!(A62)$) -- ($(A56)! 0.5!(A62)$);
\draw[color9, thick] ($(A55)! 0.5!(A62)$) -- ($(A61)! 0.5!(A62)$);
\draw[color9, thick] ($(A56)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$);
\draw[color9, thick] ($(A61)! 0.5!(A62)$) -- ($(A67)! 0.5!(A62)$);
\draw[color9, thick] ($(A67)! 0.5!(A62)$) -- ($(A72)! 0.5!(A62)$);
\draw[color8, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color8, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color8, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color8, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color8, thick] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color8, thick] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color6, thick] ($(A31)! 0.5!(A36)$) -- ($(A32)! 0.5!(A36)$);
\draw[color6, thick] ($(A31)! 0.5!(A36)$) -- ($(A35)! 0.5!(A36)$);
\draw[color6, thick] ($(A32)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color6, thick] ($(A35)! 0.5!(A36)$) -- ($(A39)! 0.5!(A36)$);
\draw[color6, thick] ($(A39)! 0.5!(A36)$) -- ($(A42)! 0.5!(A36)$);
\draw[color5, thick] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color5, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color5, thick] ($(A19)! 0.5!(A25)$) -- ($(A26)! 0.5!(A25)$);
\draw[color5, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color5, thick] ($(A26)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color5, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color4, thick] ($(A5)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color4, thick] ($(A5)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color4, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color4, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color4, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color3, thick] ($(A3)! 0.5!(A12)$) -- ($(A4)! 0.5!(A12)$);
\draw[color3, thick] ($(A3)! 0.5!(A12)$) -- ($(A11)! 0.5!(A12)$);
\draw[color3, thick] ($(A4)! 0.5!(A12)$) -- ($(A13)! 0.5!(A12)$);
\draw[color3, thick] ($(A11)! 0.5!(A12)$) -- ($(A19)! 0.5!(A12)$);
\draw[color3, thick] ($(A13)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$);
\draw[color3, thick] ($(A19)! 0.5!(A12)$) -- ($(A20)! 0.5!(A12)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color2, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color2, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color2, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color2, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/12,3/90/91,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/32,5/14/21,5/21/27,5/27/42,5/32/42,5/92/126,5/93/106,5/106/117,5/117/142,5/126/142,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/17,9/17/53,9/45/53,10/11/18,10/17/18,11/12/19,11/18/19,12/13/20,12/19/20,13/20/32,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,17/53/60,18/19/25,18/24/25,19/20/26,19/25/26,20/26/32,21/22/28,21/27/28,22/23/29,22/28/29,24/25/30,24/30/66,24/60/66,25/26/31,25/30/31,26/31/32,27/28/33,27/33/37,27/37/40,27/40/42,28/29/34,28/33/34,30/31/35,30/35/71,30/66/71,31/32/36,31/35/36,32/36/42,33/34/38,33/37/38,35/36/39,35/39/75,35/71/75,36/39/42,37/38/41,37/40/41,39/42/75,40/41/43,40/42/43,42/43/44,42/44/80,42/49/68,42/49/72,42/68/78,42/72/75,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/55,47/85/86,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/72,49/57/63,49/63/68,49/83/98,49/84/122,49/98/111,49/111/142,49/122/142,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/60,54/55/61,54/60/61,55/56/62,55/61/62,56/62/72,57/58/64,57/63/64,58/59/65,58/64/65,60/61/66,61/62/67,61/66/67,62/67/72,63/64/69,63/68/69,64/65/70,64/69/70,66/67/71,67/71/72,68/69/73,68/73/76,68/76/78,69/70/74,69/73/74,71/72/75,73/74/77,73/76/77,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/97/98,84/85/99,84/99/122,85/86/100,85/99/100,86/87/101,86/100/101,87/88/102,87/101/102,88/89/102,89/90/103,89/102/103,90/91/104,90/103/104,91/92/105,91/104/105,92/105/126,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/110,97/109/110,98/110/111,99/100/112,99/112/122,100/101/113,100/112/113,101/102/114,101/113/114,102/103/114,103/104/115,103/114/115,104/105/116,104/115/116,105/116/126,106/107/118,106/117/118,107/108/119,107/118/119,109/110/120,110/111/121,110/120/121,111/121/130,111/130/137,111/137/142,112/113/123,112/122/123,113/114/124,113/123/124,114/115/124,115/116/125,115/124/125,116/125/126,117/118/127,117/127/134,117/134/139,117/139/142,118/119/128,118/127/128,120/121/129,121/129/130,122/123/131,122/131/142,123/124/132,123/131/132,124/125/132,125/126/133,125/132/133,126/133/142,127/128/135,127/134/135,129/130/136,130/136/137,131/132/138,131/138/142,132/133/138,133/138/142,134/135/140,134/139/140,136/137/141,137/141/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A5) -- (A42) -- (A49) -- (A142) --cycle;

\foreach \i in {0,1,2,3,4,5,7,9,11,13,14,15,16,17,18,19,20,22,24,26,27,28,29,30,31,32,33,35,37,38,39,40,42,43,46,48,53,54,55,56,58,61,66,67,69,72,75,76,81,83,89,91,100,102,103,104,105,107,109,111,115,122,124,125,126,127,129,133,138,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {6,8,10,12,21,23,25,34,36,41,44,45,47,49,50,51,52,57,59,60,62,63,64,65,68,70,71,73,74,77,78,79,80,82,84,85,86,87,88,90,92,93,94,95,96,97,98,99,101,106,108,110,112,113,114,116,117,118,119,120,121,123,128,130,131,132,134,135,136,137,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}

==> tikz/simple_split_4.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
%\definecolor{color1}{rgb}{0.489408871018358,0.655346115477001,0.731772744643193}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A9) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$) -- (A9) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A2) -- cycle;
\fill[color1!50] (A1) -- (A2) -- (A89) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$) -- (A89) -- cycle;
\fill[color1!50] (A2) -- (A3) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A3) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A89) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A25)$) -- ($(A11)! 0.5!(A25)$) -- (A11) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A12) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$) -- (A35) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$) -- (A35) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$) -- (A115) -- cycle;
\fill[color1!50] ($(A91)! 0.5!(A3)$) -- ($(A104)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A104)! 0.5!(A3)$) -- ($(A132)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A132)$) -- ($(A115)! 0.5!(A132)$) -- (A115) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A17) -- cycle;
\fill[color1!50] (A9) -- (A17) -- (A53) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A25)$) -- ($(A18)! 0.5!(A25)$) -- (A18) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A20) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A20) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A20) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A17) -- (A18) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A53) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A19)$) -- ($(A26)! 0.5!(A19)$) -- (A26) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A19)$) -- ($(A31)! 0.5!(A19)$) -- (A31) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$) -- (A35) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- (A26) -- (A27) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$) -- (A35) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A27) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A32)$) -- ($(A31)! 0.5!(A32)$) -- (A31) -- cycle;
\fill[color1!50] (A27) -- (A28) -- (A33) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A35) -- (A66) -- cycle;
\fill[color1!50] (A31) -- ($(A31)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A36) -- cycle;
\fill[color1!50] (A31) -- (A35) -- (A36) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$) -- (A36) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A35)$) -- ($(A61)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A47)$) -- ($(A66)! 0.5!(A47)$) -- (A66) -- cycle;
\fill[color1!50] ($(A61)! 0.5!(A35)$) -- ($(A71)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] ($(A71)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$) -- (A35) -- cycle;
\fill[color1!50] (A36) -- (A37) -- (A40) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$) -- (A40) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$) -- (A42) -- cycle;
\fill[color1!50] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$) -- (A54) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- (A53) -- (A54) -- cycle;
\fill[color1!50] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A47)$) -- ($(A66)! 0.5!(A47)$) -- (A66) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A53) -- ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A54) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A103) -- cycle;
\fill[color1!50] (A89) -- (A102) -- (A103) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$) -- (A115) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A102) -- ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$) -- (A103) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- ($(A115)! 0.5!(A132)$) -- ($(A124)! 0.5!(A132)$) -- (A124) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
%\definecolor{color2}{rgb}{0.858072647839766,0.685489635426028,0.566646115675435}
\colorlet{color2}{mycolor5}
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
%\definecolor{color3}{rgb}{0.760481017501623,0.605809316017773,0.611644572875402}
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A3)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color3!50] ($(A3)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color3!50] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A19)$) -- ($(A26)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color3!50] ($(A26)! 0.5!(A19)$) -- ($(A31)! 0.5!(A19)$) -- (A19) -- cycle;
\fill[color3!50] ($(A31)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$) -- (A19) -- cycle;
%\definecolor{color4}{rgb}{0.217008843600708,0.531125846740666,0.60115988252581}
\colorlet{color4}{mycolor3}
\fill[color4!50] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color4!50] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
%\definecolor{color5}{rgb}{0.562910234995884,0.517110881032526,0.470373263113858}
\colorlet{color5}{mycolor5}
\fill[color5!50] ($(A3)! 0.5!(A25)$) -- ($(A11)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A3)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A11)! 0.5!(A25)$) -- ($(A18)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color5!50] ($(A30)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$) -- (A25) -- cycle;
%\definecolor{color6}{rgb}{0.450185019490017,0.513555248544456,0.519520541941275}
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A26)! 0.5!(A32)$) -- ($(A31)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A31)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color6!50] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
%\definecolor{color7}{rgb}{0.747371988358532,0.517621386192285,0.422826115223542}
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color7!50] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
%\definecolor{color8}{rgb}{0.649370816742935,0.476912453709824,0.713929698573435}
\colorlet{color8}{mycolor3}
\fill[color8!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color8!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
%\definecolor{color9}{rgb}{0.66261567391136,0.373138227220015,0.712393243318094}
\colorlet{color9}{mycolor5}
\fill[color9!50] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color9!50] ($(A54)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
%\definecolor{color10}{rgb}{0.724724563859856,0.615991217463074,0.64726433050794}
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A61)! 0.5!(A67)$) -- ($(A62)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color10!50] ($(A61)! 0.5!(A67)$) -- ($(A71)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color10!50] ($(A62)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color10!50] ($(A68)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color10!50] ($(A71)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$) -- (A67) -- cycle;
%\definecolor{color11}{rgb}{0.751151720870593,0.64119344339794,0.689445159222198}
\colorlet{color11}{mycolor3}
\fill[color11!50] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color11!50] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color11!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color11!50] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color11!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color11!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
%\definecolor{color12}{rgb}{0.646953469689286,0.58513004595989,0.828410294165587}
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
%\definecolor{color13}{rgb}{0.834259557073338,0.643195071638504,0.65280734899823}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
%\definecolor{color14}{rgb}{0.567314771446259,0.512228331215659,0.96809306106272}
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$) -- (A85) -- cycle;
%\definecolor{color15}{rgb}{0.627716956535899,0.524355254666345,0.385959122765975}
\colorlet{color15}{mycolor5}
\fill[color15!50] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A3)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A103)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$) -- (A90) -- cycle;
%\definecolor{color16}{rgb}{0.593885436469775,0.490976094830578,0.696906969034984}
\colorlet{color16}{mycolor3}
\fill[color16!50] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color16!50] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color16!50] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color16!50] ($(A104)! 0.5!(A105)$) -- ($(A116)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color16!50] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color16!50] ($(A116)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
%\definecolor{color17}{rgb}{0.74822561818672,0.616072526251147,0.726131008645574}
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color17!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
%\definecolor{color18}{rgb}{0.554257003659849,0.607412158271001,0.820895776953617}
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A99)! 0.5!(A111)$) -- ($(A112)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A112)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color18!50] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
%\definecolor{color19}{rgb}{0.66250035958106,0.614370291942401,0.586876119499875}
\colorlet{color19}{mycolor3}
\fill[color19!50] ($(A104)! 0.5!(A125)$) -- ($(A116)! 0.5!(A125)$) -- (A125) -- cycle;
\fill[color19!50] ($(A104)! 0.5!(A125)$) -- ($(A132)! 0.5!(A125)$) -- (A125) -- cycle;
\fill[color19!50] ($(A116)! 0.5!(A125)$) -- ($(A126)! 0.5!(A125)$) -- (A125) -- cycle;
\fill[color19!50] ($(A126)! 0.5!(A125)$) -- ($(A133)! 0.5!(A125)$) -- (A125) -- cycle;
\fill[color19!50] ($(A132)! 0.5!(A125)$) -- ($(A133)! 0.5!(A125)$) -- (A125) -- cycle;
%\definecolor{color20}{rgb}{0.638691059742165,0.645588909263044,0.548475035032595}
\colorlet{color20}{mycolor3}
\fill[color20!50] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
%\definecolor{color21}{rgb}{0.510967642876474,0.826269352867521,0.916303467855384}
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A123)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A123)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$) -- (A131) -- cycle;
%\definecolor{color22}{rgb}{0.770916622867055,0.810927562842745,0.926787501119097}
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A138)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A138)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A123)! 0.5!(A131)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$);
\draw[color21, thick] ($(A123)! 0.5!(A131)$) -- ($(A132)! 0.5!(A131)$);
\draw[color21, thick] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$);
\draw[color21, thick] ($(A132)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color21, thick] ($(A137)! 0.5!(A131)$) -- ($(A138)! 0.5!(A131)$);
\draw[color20, thick] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$);
\draw[color20, thick] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color20, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color20, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color20, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color19, thick] ($(A104)! 0.5!(A125)$) -- ($(A116)! 0.5!(A125)$);
\draw[color19, thick] ($(A104)! 0.5!(A125)$) -- ($(A132)! 0.5!(A125)$);
\draw[color19, thick] ($(A116)! 0.5!(A125)$) -- ($(A126)! 0.5!(A125)$);
\draw[color19, thick] ($(A126)! 0.5!(A125)$) -- ($(A133)! 0.5!(A125)$);
\draw[color19, thick] ($(A132)! 0.5!(A125)$) -- ($(A133)! 0.5!(A125)$);
\draw[color18, thick] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$);
\draw[color18, thick] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$);
\draw[color18, thick] ($(A99)! 0.5!(A111)$) -- ($(A112)! 0.5!(A111)$);
\draw[color18, thick] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$);
\draw[color18, thick] ($(A112)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color18, thick] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color17, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color17, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color17, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color17, thick] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$);
\draw[color17, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color17, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color16, thick] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$);
\draw[color16, thick] ($(A91)! 0.5!(A105)$) -- ($(A104)! 0.5!(A105)$);
\draw[color16, thick] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$);
\draw[color16, thick] ($(A104)! 0.5!(A105)$) -- ($(A116)! 0.5!(A105)$);
\draw[color16, thick] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color16, thick] ($(A116)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color14, thick] ($(A99)! 0.5!(A85)$) -- ($(A100)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color11, thick] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$);
\draw[color11, thick] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$);
\draw[color11, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color11, thick] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color11, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color11, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A61)! 0.5!(A67)$) -- ($(A62)! 0.5!(A67)$);
\draw[color10, thick] ($(A61)! 0.5!(A67)$) -- ($(A71)! 0.5!(A67)$);
\draw[color10, thick] ($(A62)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$);
\draw[color10, thick] ($(A68)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$);
\draw[color10, thick] ($(A71)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$);
\draw[color8, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color8, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color8, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color8, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color8, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color8, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color7, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color7, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color7, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color7, thick] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$);
\draw[color7, thick] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color7, thick] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color1, thick] ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$);
\draw[color1, thick] ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color1, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A3)! 0.5!(A25)$) -- ($(A11)! 0.5!(A25)$);
\draw[color1, thick] ($(A3)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color1, thick] ($(A3)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$);
\draw[color1, thick] ($(A3)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$);
\draw[color1, thick] ($(A3)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$);
\draw[color1, thick] ($(A91)! 0.5!(A3)$) -- ($(A104)! 0.5!(A3)$);
\draw[color1, thick] ($(A104)! 0.5!(A3)$) -- ($(A132)! 0.5!(A3)$);
\draw[color1, thick] ($(A3)! 0.5!(A132)$) -- ($(A115)! 0.5!(A132)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color1, thick] ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A11)! 0.5!(A25)$) -- ($(A18)! 0.5!(A25)$);
\draw[color1, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A19)$) -- ($(A26)! 0.5!(A19)$);
\draw[color1, thick] ($(A26)! 0.5!(A19)$) -- ($(A31)! 0.5!(A19)$);
\draw[color1, thick] ($(A31)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$);
\draw[color1, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color1, thick] ($(A26)! 0.5!(A32)$) -- ($(A31)! 0.5!(A32)$);
\draw[color1, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A31)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A39)$) -- ($(A36)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A47)! 0.5!(A35)$) -- ($(A61)! 0.5!(A35)$);
\draw[color1, thick] ($(A35)! 0.5!(A47)$) -- ($(A66)! 0.5!(A47)$);
\draw[color1, thick] ($(A61)! 0.5!(A35)$) -- ($(A71)! 0.5!(A35)$);
\draw[color1, thick] ($(A71)! 0.5!(A35)$) -- ($(A75)! 0.5!(A35)$);
\draw[color1, thick] ($(A36)! 0.5!(A39)$) -- ($(A40)! 0.5!(A39)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A40)! 0.5!(A39)$) -- ($(A42)! 0.5!(A39)$);
\draw[color1, thick] ($(A39)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$);
\draw[color1, thick] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$);
\draw[color1, thick] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A54)! 0.5!(A47)$) -- ($(A66)! 0.5!(A47)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color1, thick] ($(A54)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$);
\draw[color1, thick] ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$);
\draw[color1, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color1, thick] ($(A103)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$);
\draw[color1, thick] ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$);
\draw[color1, thick] ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color1, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color1, thick] ($(A115)! 0.5!(A132)$) -- ($(A124)! 0.5!(A132)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color15, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color15, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color15, thick] ($(A3)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$);
\draw[color15, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color15, thick] ($(A103)! 0.5!(A90)$) -- ($(A115)! 0.5!(A90)$);
\draw[color9, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color9, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color9, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color9, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color9, thick] ($(A54)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color6, thick] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color6, thick] ($(A26)! 0.5!(A32)$) -- ($(A31)! 0.5!(A32)$);
\draw[color6, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color6, thick] ($(A31)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color6, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color6, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color5, thick] ($(A3)! 0.5!(A25)$) -- ($(A11)! 0.5!(A25)$);
\draw[color5, thick] ($(A3)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$);
\draw[color5, thick] ($(A11)! 0.5!(A25)$) -- ($(A18)! 0.5!(A25)$);
\draw[color5, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color5, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color5, thick] ($(A30)! 0.5!(A25)$) -- ($(A35)! 0.5!(A25)$);
\draw[color4, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color4, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color4, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color4, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color4, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color4, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color3, thick] ($(A3)! 0.5!(A19)$) -- ($(A12)! 0.5!(A19)$);
\draw[color3, thick] ($(A3)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$);
\draw[color3, thick] ($(A12)! 0.5!(A19)$) -- ($(A20)! 0.5!(A19)$);
\draw[color3, thick] ($(A20)! 0.5!(A19)$) -- ($(A26)! 0.5!(A19)$);
\draw[color3, thick] ($(A26)! 0.5!(A19)$) -- ($(A31)! 0.5!(A19)$);
\draw[color3, thick] ($(A31)! 0.5!(A19)$) -- ($(A35)! 0.5!(A19)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color2, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color2, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color2, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color2, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/25,3/12/19,3/19/35,3/25/35,3/90/115,3/91/104,3/104/132,3/115/132,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/17,9/17/53,9/45/53,10/11/18,10/17/18,11/18/25,12/13/20,12/19/20,13/14/21,13/20/21,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,17/53/60,18/24/25,19/20/26,19/26/31,19/31/35,20/21/27,20/26/27,21/22/28,21/27/28,22/23/29,22/28/29,24/25/30,24/30/66,24/60/66,25/30/35,26/27/32,26/31/32,27/28/33,27/32/33,28/29/34,28/33/34,30/35/66,31/32/36,31/35/36,32/33/37,32/36/37,33/34/38,33/37/38,35/36/39,35/39/75,35/47/61,35/47/66,35/61/71,35/71/75,36/37/40,36/39/40,37/38/41,37/40/41,39/40/42,39/42/78,39/75/78,40/41/43,40/42/43,42/43/44,42/44/80,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/66,47/55/61,47/85/100,47/86/113,47/100/132,47/113/132,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/60,54/60/66,55/56/62,55/61/62,56/57/63,56/62/63,57/58/64,57/63/64,58/59/65,58/64/65,61/62/67,61/67/71,62/63/68,62/67/68,63/64/69,63/68/69,64/65/70,64/69/70,67/68/72,67/71/72,68/69/73,68/72/73,69/70/74,69/73/74,71/72/75,72/73/76,72/75/76,73/74/77,73/76/77,75/76/78,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/98,83/97/98,84/85/99,84/98/99,85/99/100,86/87/101,86/101/113,87/88/102,87/101/102,88/89/102,89/90/103,89/102/103,90/103/115,91/92/105,91/104/105,92/93/106,92/105/106,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/110,97/109/110,98/99/111,98/110/111,99/100/112,99/111/112,100/112/123,100/123/132,101/102/114,101/113/114,102/103/114,103/114/115,104/105/116,104/116/125,104/125/132,105/106/117,105/116/117,106/107/118,106/117/118,107/108/119,107/118/119,109/110/120,110/111/121,110/120/121,111/112/122,111/121/122,112/122/123,113/114/124,113/124/132,114/115/124,115/124/132,116/117/126,116/125/126,117/118/127,117/126/127,118/119/128,118/127/128,120/121/129,121/122/130,121/129/130,122/123/131,122/130/131,123/131/132,125/126/133,125/132/133,126/127/134,126/133/134,127/128/135,127/134/135,129/130/136,130/131/137,130/136/137,131/132/138,131/137/138,132/133/138,133/134/139,133/138/139,134/135/140,134/139/140,136/137/141,137/138/142,137/141/142,138/139/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A3) -- (A35) -- (A47) -- (A132) --cycle;

\foreach \i in {0,1,2,3,5,7,9,11,12,13,14,15,16,17,18,20,22,24,26,27,28,29,30,31,33,35,36,37,38,40,42,43,46,53,54,56,58,66,67,69,76,81,83,85,89,102,103,105,107,109,111,115,124,125,127,129,131,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {4,6,8,10,19,21,23,25,32,34,39,41,44,45,47,48,49,50,51,52,55,57,59,60,61,62,63,64,65,68,70,71,72,73,74,75,77,78,79,80,82,84,86,87,88,90,91,92,93,94,95,96,97,98,99,100,101,104,106,108,110,112,113,114,116,117,118,119,120,121,122,123,126,128,130,132,133,134,135,136,137,138,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}



==> tikz/simple_split_6.tikz <==
\coordinate (A0) at (0, 0);
\coordinate (A1) at (0, 1);
\coordinate (A2) at (0, 2);
\coordinate (A3) at (0, 3);
\coordinate (A4) at (0, 4);
\coordinate (A5) at (0, 5);
\coordinate (A6) at (0, 6);
\coordinate (A7) at (0, 7);
\coordinate (A8) at (0, 8);
\coordinate (A9) at (1, 0);
\coordinate (A10) at (1, 1);
\coordinate (A11) at (1, 2);
\coordinate (A12) at (1, 3);
\coordinate (A13) at (1, 4);
\coordinate (A14) at (1, 5);
\coordinate (A15) at (1, 6);
\coordinate (A16) at (1, 7);
\coordinate (A17) at (2, 0);
\coordinate (A18) at (2, 1);
\coordinate (A19) at (2, 2);
\coordinate (A20) at (2, 3);
\coordinate (A21) at (2, 4);
\coordinate (A22) at (2, 5);
\coordinate (A23) at (2, 6);
\coordinate (A24) at (3, 0);
\coordinate (A25) at (3, 1);
\coordinate (A26) at (3, 2);
\coordinate (A27) at (3, 3);
\coordinate (A28) at (3, 4);
\coordinate (A29) at (3, 5);
\coordinate (A30) at (4, 0);
\coordinate (A31) at (4, 1);
\coordinate (A32) at (4, 2);
\coordinate (A33) at (4, 3);
\coordinate (A34) at (4, 4);
\coordinate (A35) at (5, 0);
\coordinate (A36) at (5, 1);
\coordinate (A37) at (5, 2);
\coordinate (A38) at (5, 3);
\coordinate (A39) at (6, 0);
\coordinate (A40) at (6, 1);
\coordinate (A41) at (6, 2);
\coordinate (A42) at (7, 0);
\coordinate (A43) at (7, 1);
\coordinate (A44) at (8, 0);
\coordinate (A45) at (0, -1);
\coordinate (A46) at (0, -2);
\coordinate (A47) at (0, -3);
\coordinate (A48) at (0, -4);
\coordinate (A49) at (0, -5);
\coordinate (A50) at (0, -6);
\coordinate (A51) at (0, -7);
\coordinate (A52) at (0, -8);
\coordinate (A53) at (1, -1);
\coordinate (A54) at (1, -2);
\coordinate (A55) at (1, -3);
\coordinate (A56) at (1, -4);
\coordinate (A57) at (1, -5);
\coordinate (A58) at (1, -6);
\coordinate (A59) at (1, -7);
\coordinate (A60) at (2, -1);
\coordinate (A61) at (2, -2);
\coordinate (A62) at (2, -3);
\coordinate (A63) at (2, -4);
\coordinate (A64) at (2, -5);
\coordinate (A65) at (2, -6);
\coordinate (A66) at (3, -1);
\coordinate (A67) at (3, -2);
\coordinate (A68) at (3, -3);
\coordinate (A69) at (3, -4);
\coordinate (A70) at (3, -5);
\coordinate (A71) at (4, -1);
\coordinate (A72) at (4, -2);
\coordinate (A73) at (4, -3);
\coordinate (A74) at (4, -4);
\coordinate (A75) at (5, -1);
\coordinate (A76) at (5, -2);
\coordinate (A77) at (5, -3);
\coordinate (A78) at (6, -1);
\coordinate (A79) at (6, -2);
\coordinate (A80) at (7, -1);
\coordinate (A81) at (-1, -7);
\coordinate (A82) at (-1, -6);
\coordinate (A83) at (-1, -5);
\coordinate (A84) at (-1, -4);
\coordinate (A85) at (-1, -3);
\coordinate (A86) at (-1, -2);
\coordinate (A87) at (-1, -1);
\coordinate (A88) at (-1, 0);
\coordinate (A89) at (-1, 1);
\coordinate (A90) at (-1, 2);
\coordinate (A91) at (-1, 3);
\coordinate (A92) at (-1, 4);
\coordinate (A93) at (-1, 5);
\coordinate (A94) at (-1, 6);
\coordinate (A95) at (-1, 7);
\coordinate (A96) at (-2, -6);
\coordinate (A97) at (-2, -5);
\coordinate (A98) at (-2, -4);
\coordinate (A99) at (-2, -3);
\coordinate (A100) at (-2, -2);
\coordinate (A101) at (-2, -1);
\coordinate (A102) at (-2, 0);
\coordinate (A103) at (-2, 1);
\coordinate (A104) at (-2, 2);
\coordinate (A105) at (-2, 3);
\coordinate (A106) at (-2, 4);
\coordinate (A107) at (-2, 5);
\coordinate (A108) at (-2, 6);
\coordinate (A109) at (-3, -5);
\coordinate (A110) at (-3, -4);
\coordinate (A111) at (-3, -3);
\coordinate (A112) at (-3, -2);
\coordinate (A113) at (-3, -1);
\coordinate (A114) at (-3, 0);
\coordinate (A115) at (-3, 1);
\coordinate (A116) at (-3, 2);
\coordinate (A117) at (-3, 3);
\coordinate (A118) at (-3, 4);
\coordinate (A119) at (-3, 5);
\coordinate (A120) at (-4, -4);
\coordinate (A121) at (-4, -3);
\coordinate (A122) at (-4, -2);
\coordinate (A123) at (-4, -1);
\coordinate (A124) at (-4, 0);
\coordinate (A125) at (-4, 1);
\coordinate (A126) at (-4, 2);
\coordinate (A127) at (-4, 3);
\coordinate (A128) at (-4, 4);
\coordinate (A129) at (-5, -3);
\coordinate (A130) at (-5, -2);
\coordinate (A131) at (-5, -1);
\coordinate (A132) at (-5, 0);
\coordinate (A133) at (-5, 1);
\coordinate (A134) at (-5, 2);
\coordinate (A135) at (-5, 3);
\coordinate (A136) at (-6, -2);
\coordinate (A137) at (-6, -1);
\coordinate (A138) at (-6, 0);
\coordinate (A139) at (-6, 1);
\coordinate (A140) at (-6, 2);
\coordinate (A141) at (-7, -1);
\coordinate (A142) at (-7, 0);
\coordinate (A143) at (-7, 1);
\coordinate (A144) at (-8, 0);
%\definecolor{color1}{rgb}{0.492091553781074,0.557025354868187,0.534160755376992}
\colorlet{color1}{mycolor4}
\fill[color1!50] (A0) -- (A1) -- (A9) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$) -- (A1) -- cycle;
\fill[color1!50] (A0) -- ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$) -- (A9) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$) -- (A0) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A2) -- cycle;
\fill[color1!50] (A1) -- (A2) -- (A89) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A9) -- cycle;
\fill[color1!50] (A1) -- ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$) -- (A89) -- cycle;
\fill[color1!50] (A2) -- (A3) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A3) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A11) -- cycle;
\fill[color1!50] (A2) -- ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A89) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$) -- (A12) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- (A11) -- (A19) -- cycle;
\fill[color1!50] (A3) -- (A12) -- (A26) -- cycle;
\fill[color1!50] (A3) -- (A19) -- (A42) -- cycle;
\fill[color1!50] (A3) -- (A26) -- (A36) -- cycle;
\fill[color1!50] (A3) -- (A36) -- (A42) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A104) -- cycle;
\fill[color1!50] ($(A91)! 0.5!(A3)$) -- ($(A116)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A3) -- ($(A3)! 0.5!(A142)$) -- ($(A104)! 0.5!(A142)$) -- (A104) -- cycle;
\fill[color1!50] ($(A116)! 0.5!(A3)$) -- ($(A133)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] ($(A133)! 0.5!(A3)$) -- ($(A142)! 0.5!(A3)$) -- (A3) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A12) -- ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$) -- (A13) -- cycle;
\fill[color1!50] (A5) -- ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$) -- (A14) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A5) -- (A13) -- (A14) -- cycle;
\fill[color1!50] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$) -- (A5) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$) -- (A15) -- cycle;
\fill[color1!50] (A7) -- ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$) -- (A16) -- cycle;
\fill[color1!50] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A7) -- (A15) -- (A16) -- cycle;
\fill[color1!50] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$) -- (A7) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A17) -- cycle;
\fill[color1!50] (A9) -- (A17) -- (A53) -- cycle;
\fill[color1!50] (A9) -- ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] (A11) -- ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A18) -- cycle;
\fill[color1!50] (A11) -- (A18) -- (A19) -- cycle;
\fill[color1!50] (A12) -- (A13) -- (A20) -- cycle;
\fill[color1!50] (A12) -- (A20) -- (A26) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A14) -- cycle;
\fill[color1!50] (A13) -- ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A20) -- cycle;
\fill[color1!50] (A14) -- (A15) -- (A22) -- cycle;
\fill[color1!50] (A14) -- ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A22) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$) -- (A16) -- cycle;
\fill[color1!50] (A15) -- ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$) -- (A22) -- cycle;
\fill[color1!50] (A17) -- (A18) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A24) -- cycle;
\fill[color1!50] (A17) -- ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A53) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A19) -- cycle;
\fill[color1!50] (A18) -- ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A24) -- cycle;
\fill[color1!50] (A19) -- ($(A19)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A19) -- (A31) -- (A42) -- cycle;
\fill[color1!50] (A20) -- ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A27) -- cycle;
\fill[color1!50] (A20) -- (A26) -- (A27) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A28) -- cycle;
\fill[color1!50] (A22) -- ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$) -- (A29) -- cycle;
\fill[color1!50] (A22) -- (A28) -- (A29) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A30) -- cycle;
\fill[color1!50] (A24) -- (A30) -- (A66) -- cycle;
\fill[color1!50] (A24) -- ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A31) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A27) -- cycle;
\fill[color1!50] (A26) -- ($(A26)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A36) -- cycle;
\fill[color1!50] (A27) -- (A28) -- (A33) -- cycle;
\fill[color1!50] (A27) -- ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A33) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$) -- (A29) -- cycle;
\fill[color1!50] (A28) -- ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$) -- (A33) -- cycle;
\fill[color1!50] (A30) -- (A31) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A35) -- cycle;
\fill[color1!50] (A30) -- ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] (A31) -- (A35) -- (A39) -- cycle;
\fill[color1!50] (A31) -- (A39) -- (A42) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A36) -- ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A37) -- cycle;
\fill[color1!50] (A33) -- ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$) -- (A38) -- cycle;
\fill[color1!50] (A33) -- (A37) -- (A38) -- cycle;
\fill[color1!50] (A35) -- ($(A35)! 0.5!(A71)$) -- ($(A39)! 0.5!(A71)$) -- (A39) -- cycle;
\fill[color1!50] (A36) -- (A37) -- (A40) -- cycle;
\fill[color1!50] (A36) -- (A40) -- (A42) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$) -- (A38) -- cycle;
\fill[color1!50] (A37) -- ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$) -- (A40) -- cycle;
\fill[color1!50] (A39) -- ($(A39)! 0.5!(A71)$) -- ($(A42)! 0.5!(A71)$) -- (A42) -- cycle;
\fill[color1!50] (A40) -- ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$) -- (A43) -- cycle;
\fill[color1!50] (A40) -- (A42) -- (A43) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$) -- (A43) -- cycle;
\fill[color1!50] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A47)$) -- ($(A61)! 0.5!(A47)$) -- (A61) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A42)$) -- ($(A75)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A42) -- ($(A42)! 0.5!(A71)$) -- ($(A61)! 0.5!(A71)$) -- (A61) -- cycle;
\fill[color1!50] ($(A75)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$) -- (A42) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$) -- (A53) -- cycle;
\fill[color1!50] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$) -- (A54) -- cycle;
\fill[color1!50] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A46) -- (A53) -- (A54) -- cycle;
\fill[color1!50] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$) -- (A46) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A47)$) -- ($(A61)! 0.5!(A47)$) -- (A61) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] (A53) -- ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A54) -- cycle;
\fill[color1!50] (A54) -- ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A61) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A66) -- cycle;
\fill[color1!50] (A61) -- ($(A61)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A66) -- cycle;
\fill[color1!50] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$) -- (A81) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$) -- (A102) -- cycle;
\fill[color1!50] (A89) -- ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A103) -- cycle;
\fill[color1!50] (A89) -- (A102) -- (A103) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A104) -- cycle;
\fill[color1!50] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$) -- (A102) -- cycle;
\fill[color1!50] (A102) -- ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$) -- (A103) -- cycle;
\fill[color1!50] (A103) -- (A104) -- (A115) -- cycle;
\fill[color1!50] (A103) -- ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$) -- (A115) -- cycle;
\fill[color1!50] (A104) -- (A115) -- (A125) -- cycle;
\fill[color1!50] (A104) -- ($(A104)! 0.5!(A142)$) -- ($(A125)! 0.5!(A142)$) -- (A125) -- cycle;
\fill[color1!50] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$) -- (A109) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$) -- (A124) -- cycle;
\fill[color1!50] (A115) -- (A124) -- (A125) -- cycle;
\fill[color1!50] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$) -- (A124) -- cycle;
\fill[color1!50] ($(A123)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color1!50] ($(A123)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$) -- (A138) -- cycle;
\fill[color1!50] (A124) -- ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$) -- (A125) -- cycle;
\fill[color1!50] (A125) -- ($(A125)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$) -- (A138) -- cycle;
\fill[color1!50] (A125) -- ($(A125)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$) -- (A138) -- cycle;
\fill[color1!50] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$) -- (A129) -- cycle;
\fill[color1!50] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$) -- (A141) -- cycle;
\fill[color1!50] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$) -- (A141) -- cycle;
\colorlet{color2}{mycolor5}
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
\fill[color2!50] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$) -- (A10) -- cycle;
\colorlet{color3}{mycolor3}
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\fill[color3!50] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$) -- (A21) -- cycle;
\colorlet{color4}{mycolor5}
\fill[color4!50] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A19)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$) -- (A25) -- cycle;
\fill[color4!50] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$) -- (A25) -- cycle;
\colorlet{color5}{mycolor3}
\fill[color5!50] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A26)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\fill[color5!50] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$) -- (A32) -- cycle;
\colorlet{color6}{mycolor3}
\fill[color6!50] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\fill[color6!50] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$) -- (A56) -- cycle;
\colorlet{color7}{mycolor3}
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\fill[color7!50] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$) -- (A58) -- cycle;
\colorlet{color8}{mycolor5}
\fill[color8!50] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$) -- (A60) -- cycle;
\fill[color8!50] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$) -- (A60) -- cycle;
\colorlet{color9}{mycolor3}
\fill[color9!50] ($(A47)! 0.5!(A67)$) -- ($(A55)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A47)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A55)! 0.5!(A67)$) -- ($(A62)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A62)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A68)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$) -- (A67) -- cycle;
\fill[color9!50] ($(A72)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$) -- (A67) -- cycle;
\colorlet{color10}{mycolor3}
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\fill[color10!50] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$) -- (A69) -- cycle;
\colorlet{color11}{mycolor5}
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A35)! 0.5!(A71)$) -- ($(A39)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A39)! 0.5!(A71)$) -- ($(A42)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A42)! 0.5!(A71)$) -- ($(A61)! 0.5!(A71)$) -- (A71) -- cycle;
\fill[color11!50] ($(A61)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$) -- (A71) -- cycle;
\colorlet{color12}{mycolor3}
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\fill[color12!50] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$) -- (A76) -- cycle;
\colorlet{color13}{mycolor3}
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\fill[color13!50] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$) -- (A83) -- cycle;
\colorlet{color14}{mycolor3}
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A47)! 0.5!(A85)$) -- ($(A112)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$) -- (A85) -- cycle;
\fill[color14!50] ($(A99)! 0.5!(A85)$) -- ($(A112)! 0.5!(A85)$) -- (A85) -- cycle;
\colorlet{color15}{mycolor5}
\fill[color15!50] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A3)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$) -- (A90) -- cycle;
\fill[color15!50] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$) -- (A90) -- cycle;
\colorlet{color16}{mycolor5}
\fill[color16!50] ($(A47)! 0.5!(A100)$) -- ($(A86)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A47)! 0.5!(A100)$) -- ($(A142)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A86)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A101)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A113)! 0.5!(A100)$) -- ($(A123)! 0.5!(A100)$) -- (A100) -- cycle;
\fill[color16!50] ($(A123)! 0.5!(A100)$) -- ($(A142)! 0.5!(A100)$) -- (A100) -- cycle;
\colorlet{color17}{mycolor3}
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A91)! 0.5!(A105)$) -- ($(A116)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
\fill[color17!50] ($(A116)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$) -- (A105) -- cycle;
\colorlet{color18}{mycolor3}
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\fill[color18!50] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$) -- (A107) -- cycle;
\colorlet{color19}{mycolor3}
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A99)! 0.5!(A111)$) -- ($(A112)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A112)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\fill[color19!50] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$) -- (A111) -- cycle;
\colorlet{color20}{mycolor3}
\fill[color20!50] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\fill[color20!50] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$) -- (A127) -- cycle;
\colorlet{color21}{mycolor3}
\fill[color21!50] ($(A47)! 0.5!(A131)$) -- ($(A112)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A47)! 0.5!(A131)$) -- ($(A142)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A112)! 0.5!(A131)$) -- ($(A122)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$) -- (A131) -- cycle;
\fill[color21!50] ($(A137)! 0.5!(A131)$) -- ($(A142)! 0.5!(A131)$) -- (A131) -- cycle;
\colorlet{color22}{mycolor3}
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A133)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\fill[color22!50] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$) -- (A139) -- cycle;
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A134)! 0.5!(A139)$);
\draw[color22, thick] ($(A133)! 0.5!(A139)$) -- ($(A142)! 0.5!(A139)$);
\draw[color22, thick] ($(A134)! 0.5!(A139)$) -- ($(A140)! 0.5!(A139)$);
\draw[color22, thick] ($(A140)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color22, thick] ($(A142)! 0.5!(A139)$) -- ($(A143)! 0.5!(A139)$);
\draw[color21, thick] ($(A47)! 0.5!(A131)$) -- ($(A112)! 0.5!(A131)$);
\draw[color21, thick] ($(A47)! 0.5!(A131)$) -- ($(A142)! 0.5!(A131)$);
\draw[color21, thick] ($(A112)! 0.5!(A131)$) -- ($(A122)! 0.5!(A131)$);
\draw[color21, thick] ($(A122)! 0.5!(A131)$) -- ($(A130)! 0.5!(A131)$);
\draw[color21, thick] ($(A130)! 0.5!(A131)$) -- ($(A137)! 0.5!(A131)$);
\draw[color21, thick] ($(A137)! 0.5!(A131)$) -- ($(A142)! 0.5!(A131)$);
\draw[color20, thick] ($(A117)! 0.5!(A127)$) -- ($(A118)! 0.5!(A127)$);
\draw[color20, thick] ($(A117)! 0.5!(A127)$) -- ($(A126)! 0.5!(A127)$);
\draw[color20, thick] ($(A118)! 0.5!(A127)$) -- ($(A128)! 0.5!(A127)$);
\draw[color20, thick] ($(A126)! 0.5!(A127)$) -- ($(A134)! 0.5!(A127)$);
\draw[color20, thick] ($(A128)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color20, thick] ($(A134)! 0.5!(A127)$) -- ($(A135)! 0.5!(A127)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A99)! 0.5!(A111)$);
\draw[color19, thick] ($(A98)! 0.5!(A111)$) -- ($(A110)! 0.5!(A111)$);
\draw[color19, thick] ($(A99)! 0.5!(A111)$) -- ($(A112)! 0.5!(A111)$);
\draw[color19, thick] ($(A110)! 0.5!(A111)$) -- ($(A121)! 0.5!(A111)$);
\draw[color19, thick] ($(A112)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color19, thick] ($(A121)! 0.5!(A111)$) -- ($(A122)! 0.5!(A111)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A94)! 0.5!(A107)$);
\draw[color18, thick] ($(A93)! 0.5!(A107)$) -- ($(A106)! 0.5!(A107)$);
\draw[color18, thick] ($(A94)! 0.5!(A107)$) -- ($(A108)! 0.5!(A107)$);
\draw[color18, thick] ($(A106)! 0.5!(A107)$) -- ($(A118)! 0.5!(A107)$);
\draw[color18, thick] ($(A108)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color18, thick] ($(A118)! 0.5!(A107)$) -- ($(A119)! 0.5!(A107)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A92)! 0.5!(A105)$);
\draw[color17, thick] ($(A91)! 0.5!(A105)$) -- ($(A116)! 0.5!(A105)$);
\draw[color17, thick] ($(A92)! 0.5!(A105)$) -- ($(A106)! 0.5!(A105)$);
\draw[color17, thick] ($(A106)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color17, thick] ($(A116)! 0.5!(A105)$) -- ($(A117)! 0.5!(A105)$);
\draw[color16, thick] ($(A47)! 0.5!(A100)$) -- ($(A86)! 0.5!(A100)$);
\draw[color16, thick] ($(A47)! 0.5!(A100)$) -- ($(A142)! 0.5!(A100)$);
\draw[color16, thick] ($(A86)! 0.5!(A100)$) -- ($(A101)! 0.5!(A100)$);
\draw[color16, thick] ($(A101)! 0.5!(A100)$) -- ($(A113)! 0.5!(A100)$);
\draw[color16, thick] ($(A113)! 0.5!(A100)$) -- ($(A123)! 0.5!(A100)$);
\draw[color16, thick] ($(A123)! 0.5!(A100)$) -- ($(A142)! 0.5!(A100)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A48)! 0.5!(A85)$);
\draw[color14, thick] ($(A47)! 0.5!(A85)$) -- ($(A112)! 0.5!(A85)$);
\draw[color14, thick] ($(A48)! 0.5!(A85)$) -- ($(A84)! 0.5!(A85)$);
\draw[color14, thick] ($(A84)! 0.5!(A85)$) -- ($(A99)! 0.5!(A85)$);
\draw[color14, thick] ($(A99)! 0.5!(A85)$) -- ($(A112)! 0.5!(A85)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A50)! 0.5!(A83)$);
\draw[color13, thick] ($(A49)! 0.5!(A83)$) -- ($(A84)! 0.5!(A83)$);
\draw[color13, thick] ($(A50)! 0.5!(A83)$) -- ($(A82)! 0.5!(A83)$);
\draw[color13, thick] ($(A82)! 0.5!(A83)$) -- ($(A97)! 0.5!(A83)$);
\draw[color13, thick] ($(A84)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color13, thick] ($(A97)! 0.5!(A83)$) -- ($(A98)! 0.5!(A83)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A73)! 0.5!(A76)$);
\draw[color12, thick] ($(A72)! 0.5!(A76)$) -- ($(A75)! 0.5!(A76)$);
\draw[color12, thick] ($(A73)! 0.5!(A76)$) -- ($(A77)! 0.5!(A76)$);
\draw[color12, thick] ($(A75)! 0.5!(A76)$) -- ($(A78)! 0.5!(A76)$);
\draw[color12, thick] ($(A77)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color12, thick] ($(A78)! 0.5!(A76)$) -- ($(A79)! 0.5!(A76)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A64)! 0.5!(A69)$);
\draw[color10, thick] ($(A63)! 0.5!(A69)$) -- ($(A68)! 0.5!(A69)$);
\draw[color10, thick] ($(A64)! 0.5!(A69)$) -- ($(A70)! 0.5!(A69)$);
\draw[color10, thick] ($(A68)! 0.5!(A69)$) -- ($(A73)! 0.5!(A69)$);
\draw[color10, thick] ($(A70)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color10, thick] ($(A73)! 0.5!(A69)$) -- ($(A74)! 0.5!(A69)$);
\draw[color9, thick] ($(A47)! 0.5!(A67)$) -- ($(A55)! 0.5!(A67)$);
\draw[color9, thick] ($(A47)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$);
\draw[color9, thick] ($(A55)! 0.5!(A67)$) -- ($(A62)! 0.5!(A67)$);
\draw[color9, thick] ($(A62)! 0.5!(A67)$) -- ($(A68)! 0.5!(A67)$);
\draw[color9, thick] ($(A68)! 0.5!(A67)$) -- ($(A72)! 0.5!(A67)$);
\draw[color9, thick] ($(A72)! 0.5!(A67)$) -- ($(A75)! 0.5!(A67)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A51)! 0.5!(A58)$);
\draw[color7, thick] ($(A50)! 0.5!(A58)$) -- ($(A57)! 0.5!(A58)$);
\draw[color7, thick] ($(A51)! 0.5!(A58)$) -- ($(A59)! 0.5!(A58)$);
\draw[color7, thick] ($(A57)! 0.5!(A58)$) -- ($(A64)! 0.5!(A58)$);
\draw[color7, thick] ($(A59)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color7, thick] ($(A64)! 0.5!(A58)$) -- ($(A65)! 0.5!(A58)$);
\draw[color6, thick] ($(A48)! 0.5!(A56)$) -- ($(A49)! 0.5!(A56)$);
\draw[color6, thick] ($(A48)! 0.5!(A56)$) -- ($(A55)! 0.5!(A56)$);
\draw[color6, thick] ($(A49)! 0.5!(A56)$) -- ($(A57)! 0.5!(A56)$);
\draw[color6, thick] ($(A55)! 0.5!(A56)$) -- ($(A62)! 0.5!(A56)$);
\draw[color6, thick] ($(A57)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color6, thick] ($(A62)! 0.5!(A56)$) -- ($(A63)! 0.5!(A56)$);
\draw[color1, thick] ($(A0)! 0.5!(A88)$) -- ($(A1)! 0.5!(A88)$);
\draw[color1, thick] ($(A0)! 0.5!(A45)$) -- ($(A9)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A0)$) -- ($(A88)! 0.5!(A0)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color1, thick] ($(A1)! 0.5!(A88)$) -- ($(A89)! 0.5!(A88)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color1, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color1, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color1, thick] ($(A3)! 0.5!(A4)$) -- ($(A12)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A3)$) -- ($(A91)! 0.5!(A3)$);
\draw[color1, thick] ($(A3)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color1, thick] ($(A91)! 0.5!(A3)$) -- ($(A116)! 0.5!(A3)$);
\draw[color1, thick] ($(A3)! 0.5!(A142)$) -- ($(A104)! 0.5!(A142)$);
\draw[color1, thick] ($(A116)! 0.5!(A3)$) -- ($(A133)! 0.5!(A3)$);
\draw[color1, thick] ($(A133)! 0.5!(A3)$) -- ($(A142)! 0.5!(A3)$);
\draw[color1, thick] ($(A5)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A4)! 0.5!(A5)$) -- ($(A92)! 0.5!(A5)$);
\draw[color1, thick] ($(A12)! 0.5!(A4)$) -- ($(A13)! 0.5!(A4)$);
\draw[color1, thick] ($(A5)! 0.5!(A6)$) -- ($(A14)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A92)! 0.5!(A5)$) -- ($(A93)! 0.5!(A5)$);
\draw[color1, thick] ($(A7)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A6)! 0.5!(A7)$) -- ($(A94)! 0.5!(A7)$);
\draw[color1, thick] ($(A14)! 0.5!(A6)$) -- ($(A15)! 0.5!(A6)$);
\draw[color1, thick] ($(A7)! 0.5!(A8)$) -- ($(A16)! 0.5!(A8)$);
\draw[color1, thick] ($(A8)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A94)! 0.5!(A7)$) -- ($(A95)! 0.5!(A7)$);
\draw[color1, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color1, thick] ($(A9)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color1, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color1, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A16)! 0.5!(A23)$);
\draw[color1, thick] ($(A15)! 0.5!(A23)$) -- ($(A22)! 0.5!(A23)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color1, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color1, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color1, thick] ($(A19)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color1, thick] ($(A22)! 0.5!(A23)$) -- ($(A29)! 0.5!(A23)$);
\draw[color1, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color1, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color1, thick] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color1, thick] ($(A26)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color1, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A29)! 0.5!(A34)$);
\draw[color1, thick] ($(A28)! 0.5!(A34)$) -- ($(A33)! 0.5!(A34)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color1, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color1, thick] ($(A33)! 0.5!(A34)$) -- ($(A38)! 0.5!(A34)$);
\draw[color1, thick] ($(A35)! 0.5!(A71)$) -- ($(A39)! 0.5!(A71)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A38)! 0.5!(A41)$);
\draw[color1, thick] ($(A37)! 0.5!(A41)$) -- ($(A40)! 0.5!(A41)$);
\draw[color1, thick] ($(A39)! 0.5!(A71)$) -- ($(A42)! 0.5!(A71)$);
\draw[color1, thick] ($(A40)! 0.5!(A41)$) -- ($(A43)! 0.5!(A41)$);
\draw[color1, thick] ($(A42)! 0.5!(A44)$) -- ($(A43)! 0.5!(A44)$);
\draw[color1, thick] ($(A44)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A42)! 0.5!(A47)$) -- ($(A61)! 0.5!(A47)$);
\draw[color1, thick] ($(A47)! 0.5!(A42)$) -- ($(A75)! 0.5!(A42)$);
\draw[color1, thick] ($(A42)! 0.5!(A71)$) -- ($(A61)! 0.5!(A71)$);
\draw[color1, thick] ($(A75)! 0.5!(A42)$) -- ($(A78)! 0.5!(A42)$);
\draw[color1, thick] ($(A78)! 0.5!(A42)$) -- ($(A80)! 0.5!(A42)$);
\draw[color1, thick] ($(A46)! 0.5!(A45)$) -- ($(A53)! 0.5!(A45)$);
\draw[color1, thick] ($(A45)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A46)! 0.5!(A47)$) -- ($(A54)! 0.5!(A47)$);
\draw[color1, thick] ($(A47)! 0.5!(A46)$) -- ($(A86)! 0.5!(A46)$);
\draw[color1, thick] ($(A86)! 0.5!(A46)$) -- ($(A87)! 0.5!(A46)$);
\draw[color1, thick] ($(A54)! 0.5!(A47)$) -- ($(A61)! 0.5!(A47)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A52)! 0.5!(A81)$);
\draw[color1, thick] ($(A51)! 0.5!(A81)$) -- ($(A82)! 0.5!(A81)$);
\draw[color1, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color1, thick] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color1, thick] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color1, thick] ($(A61)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color1, thick] ($(A82)! 0.5!(A81)$) -- ($(A96)! 0.5!(A81)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A88)! 0.5!(A102)$);
\draw[color1, thick] ($(A87)! 0.5!(A102)$) -- ($(A101)! 0.5!(A102)$);
\draw[color1, thick] ($(A89)! 0.5!(A88)$) -- ($(A102)! 0.5!(A88)$);
\draw[color1, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color1, thick] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color1, thick] ($(A96)! 0.5!(A109)$) -- ($(A97)! 0.5!(A109)$);
\draw[color1, thick] ($(A97)! 0.5!(A109)$) -- ($(A110)! 0.5!(A109)$);
\draw[color1, thick] ($(A101)! 0.5!(A102)$) -- ($(A114)! 0.5!(A102)$);
\draw[color1, thick] ($(A102)! 0.5!(A114)$) -- ($(A103)! 0.5!(A114)$);
\draw[color1, thick] ($(A103)! 0.5!(A114)$) -- ($(A115)! 0.5!(A114)$);
\draw[color1, thick] ($(A104)! 0.5!(A142)$) -- ($(A125)! 0.5!(A142)$);
\draw[color1, thick] ($(A110)! 0.5!(A109)$) -- ($(A120)! 0.5!(A109)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A114)! 0.5!(A124)$);
\draw[color1, thick] ($(A113)! 0.5!(A124)$) -- ($(A123)! 0.5!(A124)$);
\draw[color1, thick] ($(A115)! 0.5!(A114)$) -- ($(A124)! 0.5!(A114)$);
\draw[color1, thick] ($(A120)! 0.5!(A129)$) -- ($(A121)! 0.5!(A129)$);
\draw[color1, thick] ($(A121)! 0.5!(A129)$) -- ($(A130)! 0.5!(A129)$);
\draw[color1, thick] ($(A123)! 0.5!(A124)$) -- ($(A132)! 0.5!(A124)$);
\draw[color1, thick] ($(A123)! 0.5!(A138)$) -- ($(A132)! 0.5!(A138)$);
\draw[color1, thick] ($(A123)! 0.5!(A138)$) -- ($(A142)! 0.5!(A138)$);
\draw[color1, thick] ($(A124)! 0.5!(A132)$) -- ($(A125)! 0.5!(A132)$);
\draw[color1, thick] ($(A125)! 0.5!(A132)$) -- ($(A138)! 0.5!(A132)$);
\draw[color1, thick] ($(A125)! 0.5!(A142)$) -- ($(A138)! 0.5!(A142)$);
\draw[color1, thick] ($(A130)! 0.5!(A129)$) -- ($(A136)! 0.5!(A129)$);
\draw[color1, thick] ($(A136)! 0.5!(A141)$) -- ($(A137)! 0.5!(A141)$);
\draw[color1, thick] ($(A137)! 0.5!(A141)$) -- ($(A142)! 0.5!(A141)$);
\draw[color1, thick] ($(A142)! 0.5!(A141)$) -- ($(A144)! 0.5!(A141)$);
\draw[color15, thick] ($(A2)! 0.5!(A90)$) -- ($(A3)! 0.5!(A90)$);
\draw[color15, thick] ($(A2)! 0.5!(A90)$) -- ($(A89)! 0.5!(A90)$);
\draw[color15, thick] ($(A3)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color15, thick] ($(A89)! 0.5!(A90)$) -- ($(A103)! 0.5!(A90)$);
\draw[color15, thick] ($(A103)! 0.5!(A90)$) -- ($(A104)! 0.5!(A90)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A35)! 0.5!(A71)$);
\draw[color11, thick] ($(A30)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color11, thick] ($(A35)! 0.5!(A71)$) -- ($(A39)! 0.5!(A71)$);
\draw[color11, thick] ($(A39)! 0.5!(A71)$) -- ($(A42)! 0.5!(A71)$);
\draw[color11, thick] ($(A42)! 0.5!(A71)$) -- ($(A61)! 0.5!(A71)$);
\draw[color11, thick] ($(A61)! 0.5!(A71)$) -- ($(A66)! 0.5!(A71)$);
\draw[color8, thick] ($(A17)! 0.5!(A60)$) -- ($(A24)! 0.5!(A60)$);
\draw[color8, thick] ($(A17)! 0.5!(A60)$) -- ($(A53)! 0.5!(A60)$);
\draw[color8, thick] ($(A24)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color8, thick] ($(A53)! 0.5!(A60)$) -- ($(A54)! 0.5!(A60)$);
\draw[color8, thick] ($(A54)! 0.5!(A60)$) -- ($(A61)! 0.5!(A60)$);
\draw[color8, thick] ($(A61)! 0.5!(A60)$) -- ($(A66)! 0.5!(A60)$);
\draw[color5, thick] ($(A26)! 0.5!(A32)$) -- ($(A27)! 0.5!(A32)$);
\draw[color5, thick] ($(A26)! 0.5!(A32)$) -- ($(A36)! 0.5!(A32)$);
\draw[color5, thick] ($(A27)! 0.5!(A32)$) -- ($(A33)! 0.5!(A32)$);
\draw[color5, thick] ($(A33)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color5, thick] ($(A36)! 0.5!(A32)$) -- ($(A37)! 0.5!(A32)$);
\draw[color4, thick] ($(A18)! 0.5!(A25)$) -- ($(A19)! 0.5!(A25)$);
\draw[color4, thick] ($(A18)! 0.5!(A25)$) -- ($(A24)! 0.5!(A25)$);
\draw[color4, thick] ($(A19)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color4, thick] ($(A24)! 0.5!(A25)$) -- ($(A30)! 0.5!(A25)$);
\draw[color4, thick] ($(A30)! 0.5!(A25)$) -- ($(A31)! 0.5!(A25)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A14)! 0.5!(A21)$);
\draw[color3, thick] ($(A13)! 0.5!(A21)$) -- ($(A20)! 0.5!(A21)$);
\draw[color3, thick] ($(A14)! 0.5!(A21)$) -- ($(A22)! 0.5!(A21)$);
\draw[color3, thick] ($(A20)! 0.5!(A21)$) -- ($(A27)! 0.5!(A21)$);
\draw[color3, thick] ($(A22)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color3, thick] ($(A27)! 0.5!(A21)$) -- ($(A28)! 0.5!(A21)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A2)! 0.5!(A10)$);
\draw[color2, thick] ($(A1)! 0.5!(A10)$) -- ($(A9)! 0.5!(A10)$);
\draw[color2, thick] ($(A2)! 0.5!(A10)$) -- ($(A11)! 0.5!(A10)$);
\draw[color2, thick] ($(A9)! 0.5!(A10)$) -- ($(A17)! 0.5!(A10)$);
\draw[color2, thick] ($(A11)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\draw[color2, thick] ($(A17)! 0.5!(A10)$) -- ($(A18)! 0.5!(A10)$);
\foreach \a/\b/\c in {0/1/9,0/1/88,0/9/45,0/45/88,1/2/10,1/2/89,1/9/10,1/88/89,2/3/11,2/3/90,2/10/11,2/89/90,3/4/12,3/4/91,3/11/19,3/12/26,3/19/42,3/26/36,3/36/42,3/90/104,3/91/116,3/104/142,3/116/133,3/133/142,4/5/13,4/5/92,4/12/13,4/91/92,5/6/14,5/6/93,5/13/14,5/92/93,6/7/15,6/7/94,6/14/15,6/93/94,7/8/16,7/8/95,7/15/16,7/94/95,9/10/17,9/17/53,9/45/53,10/11/18,10/17/18,11/18/19,12/13/20,12/20/26,13/14/21,13/20/21,14/15/22,14/21/22,15/16/23,15/22/23,17/18/24,17/24/60,17/53/60,18/19/25,18/24/25,19/25/31,19/31/42,20/21/27,20/26/27,21/22/28,21/27/28,22/23/29,22/28/29,24/25/30,24/30/66,24/60/66,25/30/31,26/27/32,26/32/36,27/28/33,27/32/33,28/29/34,28/33/34,30/31/35,30/35/71,30/66/71,31/35/39,31/39/42,32/33/37,32/36/37,33/34/38,33/37/38,35/39/71,36/37/40,36/40/42,37/38/41,37/40/41,39/42/71,40/41/43,40/42/43,42/43/44,42/44/80,42/47/61,42/47/75,42/61/71,42/75/78,42/78/80,45/46/53,45/46/87,45/87/88,46/47/54,46/47/86,46/53/54,46/86/87,47/48/55,47/48/85,47/54/61,47/55/67,47/67/75,47/85/112,47/86/100,47/100/142,47/112/131,47/131/142,48/49/56,48/49/84,48/55/56,48/84/85,49/50/57,49/50/83,49/56/57,49/83/84,50/51/58,50/51/82,50/57/58,50/82/83,51/52/59,51/52/81,51/58/59,51/81/82,53/54/60,54/60/61,55/56/62,55/62/67,56/57/63,56/62/63,57/58/64,57/63/64,58/59/65,58/64/65,60/61/66,61/66/71,62/63/68,62/67/68,63/64/69,63/68/69,64/65/70,64/69/70,67/68/72,67/72/75,68/69/73,68/72/73,69/70/74,69/73/74,72/73/76,72/75/76,73/74/77,73/76/77,75/76/78,76/77/79,76/78/79,78/79/80,81/82/96,82/83/97,82/96/97,83/84/98,83/97/98,84/85/99,84/98/99,85/99/112,86/87/101,86/100/101,87/88/102,87/101/102,88/89/102,89/90/103,89/102/103,90/103/104,91/92/105,91/105/116,92/93/106,92/105/106,93/94/107,93/106/107,94/95/108,94/107/108,96/97/109,97/98/110,97/109/110,98/99/111,98/110/111,99/111/112,100/101/113,100/113/123,100/123/142,101/102/114,101/113/114,102/103/114,103/104/115,103/114/115,104/115/125,104/125/142,105/106/117,105/116/117,106/107/118,106/117/118,107/108/119,107/118/119,109/110/120,110/111/121,110/120/121,111/112/122,111/121/122,112/122/131,113/114/124,113/123/124,114/115/124,115/124/125,116/117/126,116/126/133,117/118/127,117/126/127,118/119/128,118/127/128,120/121/129,121/122/130,121/129/130,122/130/131,123/124/132,123/132/138,123/138/142,124/125/132,125/132/138,125/138/142,126/127/134,126/133/134,127/128/135,127/134/135,129/130/136,130/131/137,130/136/137,131/137/142,133/134/139,133/139/142,134/135/140,134/139/140,136/137/141,137/141/142,139/140/143,139/142/143,141/142/144,142/143/144}{
  \draw[black!30] (A\a) -- (A\b) -- (A\c) -- cycle;
}

\draw[black, thick] (A3) -- (A42) -- (A47) -- (A142) --cycle;

\foreach \i in {0,1,2,3,5,7,9,11,12,13,14,15,16,17,18,19,20,22,24,26,27,28,29,30,31,33,35,36,37,38,39,40,42,43,46,53,54,56,58,61,66,67,69,76,81,83,85,89,100,102,103,104,105,107,109,111,115,124,125,127,129,131,138,139,141}{
  \fill[myred] (A\i) circle (3pt);
}
\foreach \i in {4,6,8,10,21,23,25,32,34,41,44,45,47,48,49,50,51,52,55,57,59,60,62,63,64,65,68,70,71,72,73,74,75,77,78,79,80,82,84,86,87,88,90,91,92,93,94,95,96,97,98,99,101,106,108,110,112,113,114,116,117,118,119,120,121,122,123,126,128,130,132,133,134,135,136,137,140,142,143,144}{
  \fill[myblue] (A\i) circle (3pt);
}

%\foreach \i in {-8,-6,-4,-2,0,2,4,6,8}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[] at (\i,\j) {\input{tikz/even_even.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%}
%\foreach \i in {-7,-5,-3,-1,1,3,5,7}{
%	\foreach \j in {-8,-6,-4,-2,0,2,4,6,8}{
%		\node[rotate=90] at (\i,\j) {\input{tikz/even_odd.tikz}};
%	}
%	\foreach \j in {-7,-5,-3,-1,1,3,5,7}{
%		\node[] at (\i,\j) {\input{tikz/odd_odd.tikz}};
%	}
%}

==> tikz/symmetric-14822_density.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of components},
        ylabel={Frequency},
        title={\degsixB (mean: 3.70)},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11},
        ymajorgrids=true,
        grid style={dashed,gray!30},
        width=12cm,
        height=8cm,
        ymin=0,
        %
        ymax=0.3214599609375,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ]
    \addplot[const plot, draw=black, thick, no markers] coordinates {
        (-0.5,0.000000)
        (0.5,0.042480)
        (1.5,0.161133)
        (2.5,0.266724)
        (3.5,0.258423)
        (4.5,0.165344)
        (5.5,0.074341)
        (6.5,0.024323)
        (7.5,0.005951)
        (8.5,0.001114)
        (9.5,0.000153)
        (10.5,0.000015)
        (11.5,0)
    };
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:0,0.000000) [above] {0.00};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:1,0.042480) [above] {4.25};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:2,0.161133) [above] {16.11};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:3,0.266724) [above] {26.67};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:4,0.258423) [above] {25.84};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:5,0.165344) [above] {16.53};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:6,0.074341) [above] {7.43};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:7,0.024323) [above] {2.43};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:8,0.005951) [above] {0.60};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:9,0.001114) [above] {0.11};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:10,0.000153) [above] {0.02};
    \node[font=\fontsize{5}{6}\selectfont] at (axis cs:11,0.000015) [above] {0.00};
    \end{axis}
    \end{tikzpicture}
